Localization in Long-range Ultra Narrow Band IoT Networks using RSSI

Internet of things wireless networking with long range, low power and low throughput is raising as a new paradigm enabling to connect trillions of devices efficiently. In such networks with low power and bandwidth devices, localization becomes more challenging. In this work we take a closer look at the underlying aspects of received signal strength indicator (RSSI) based localization in UNB long-range IoT networks such as Sigfox. Firstly, the RSSI has been used for fingerprinting localization where RSSI measurements of GPS anchor nodes have been used as landmarks to classify other nodes into one of the GPS nodes classes. Through measurements we show that a location classification accuracy of 100% is achieved when the classes of nodes are isolated. When classes are approaching each other, our measurements show that we can still achieve an accuracy of 85%. Furthermore, when the density of the GPS nodes is increasing, we can rely on peer-to-peer triangulation and thus improve the possibility of localizing nodes with an error less than 20m from 20% to more than 60% of the nodes in our measurement scenario. 90% of the nodes is localized with an error of less than 50m in our experiment with non-optimized anchor node locations.

==> 3rece.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=10,
xmax=110,
xlabel={Distance (m)},
ymin=-90,
ymax=-55,
ylabel={RSSI (dBm)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	-61.5166666666667\\
20	-65.7666666666667\\
30	-72.5166666666667\\
40	-74.7666666666667\\
50	-82.6166666666667\\
60	-83.9666666666667\\
70	-84.9166666666667\\
80	-87.4166666666667\\
90	-82.9666666666667\\
100	-87.2666666666667\\
110	-86.4333333333333\\
};
\addlegendentry{receiver 2};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	-58.7\\
20	-70.9\\
30	-72.4\\
40	-73.3\\
50	-77.4\\
60	-79\\
70	-85.3\\
80	-85.6\\
90	-83.3\\
100	-87.7\\
110	-86.8\\
};
\addlegendentry{receiver 1};

\addplot [color=green,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	-64.7\\
20	-68.6333333333333\\
30	-71.7\\
40	-75.7333333333333\\
50	-78.1166666666667\\
60	-80.7666666666667\\
70	-84.75\\
80	-84.8166666666667\\
90	-81.9666666666667\\
100	-85.1\\
110	-85.5666666666667\\
};
\addlegendentry{receiver 3};

\end{axis}
\end{tikzpicture}%

==> RSSIall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=9cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Number of training messages},
ymin=0.5,
ymax=1.0,
ylabel={Percentage of correctly classified messages},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
3	0.558\\
6	0.6476\\
12	0.705\\
24	0.721\\
48	0.73133\\
70	0.75\\
80	0.7787\\
90	0.79\\
100	0.79\\
};
\addlegendentry{SVM one by one};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3	0.558\\
6	0.726\\
12	0.75\\
24	0.76\\
48	0.80133\\
70	0.83\\
80	0.83\\
90	0.8333\\
100	0.8333\\
};
\addlegendentry{SVM average 5 by 5};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
3	0.558\\
6	0.746\\
12	0.765\\
24	0.799\\
48	0.82133\\
70	0.84\\
80	0.85\\
90	0.86\\
100	0.86\\
};
\addlegendentry{SVM average 10 by 10};

\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
3	0.54424\\
6	0.6586\\
12	0.671619\\
24	0.70102\\
48	0.71133\\
70	0.72333\\
80	0.74\\
90	0.7587\\
100	0.7587\\
};
\addlegendentry{DTree one by one};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3	0.54424\\
6	0.6986\\
12	0.73\\
24	0.7402\\
48	0.75\\
70	0.8\\
80	0.81\\
90	0.82\\
100	0.82\\
};
\addlegendentry{DTree average 5 by 5};

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
3	0.54424\\
6	0.7286\\
12	0.741619\\
24	0.75102\\
48	0.79133\\
70	0.81333\\
80	0.84\\
90	0.84\\
100	0.84\\
};
\addlegendentry{DTree average 10 by 10};

\addplot [color=blue,solid,line width=1.0pt]
table[row sep=crcr]{%
1	0\\
3	0.99999\\
6	0.99999\\
12	0.99999\\
24	0.99999\\
30		0.99999\\
35	0.99999\\
40		0.99999\\
45	0.99999\\
};
\addlegendentry{SVM one by one};

\addplot [color=blue,dashed,line width=1.0pt]
table[row sep=crcr]{%
1	0\\
3	0.998\\
6	0.998\\
12	0.99999\\
24	0.99999\\
30		0.99999\\
35	0.99999\\
40		0.99999\\
45	0.99999\\
};
\addlegendentry{DTree one by one};

\end{axis}
\begin{axis}[%
width=8cm,
height=9cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below, align=center, text=black]
at (rel axis cs:0.7200,0.81) {D $\approx$ 2.5R};
\node[below, align=center, text=black]
at (rel axis cs:0.15,0.845077) {D $\gg$ R};
\draw [black,solid] (axis cs:0.711462,0.5920806) ellipse [x radius=0.02012911, y radius=0.135608];
\draw [black,solid] (axis cs:0.03,0.82077) ellipse [x radius=0.0204765, y radius=0.00959488];
\end{axis}
\end{tikzpicture}%

==> bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4.3cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=-105,
xmax=-70,
xlabel={RSSI (dBm)},
ymin=0,
ymax=40,
ylabel={count},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-72.5	31\\
-71.5	29\\
-70.5	29\\
};
\addlegendentry{d = 10m};

\addplot[fill=mycolor2,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-77.5	5\\
-76.5	36\\
-75.5	19\\
-74.5	19\\
};
\addlegendentry{d = 30m};

\addplot[fill=mycolor3,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-87.5	14\\
-86.5	14\\
-85.5	21\\
-84.5	11\\
-83.5	11\\
};
\addlegendentry{d = 60m};

\addplot[fill=mycolor4,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-93.5	2\\
-92.5	16\\
-91.5	14\\
-90.5	22\\
-89.5	6\\
-88.5	6\\
};
\addlegendentry{d = 80m};

\addplot[fill=mycolor5,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
-102.5	1\\
-101.5	11\\
-100.5	14\\
-99.5	24\\
-98.5	7\\
-97.5	3\\
-96.5	3\\
};
\addlegendentry{d = 130m};

\end{axis}
\end{tikzpicture}%

==> exp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
ylabel={RSSI (dBm)},
xticklabels={{GPS-Nd$_1$},{Nd$_1$},{Nd$_2$},{Nd$_3$},{GPS-Nd$_2$},{Nd$_4$}},
ymin=-106.55,
ymax=-72.45,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	-97\\
1	-95\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	-100\\
2	-98\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-100\\
3	-97\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	-98\\
4	-95\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	-76\\
5	-75\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	-77\\
6	-76\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	-101\\
1	-99\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	-105\\
2	-102\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-105\\
3	-102\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	-101\\
4	-100\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	-78\\
5	-77\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	-79\\
6	-78\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	-95\\
1.125	-95\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	-98\\
2.125	-98\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	-97\\
3.125	-97\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	-95\\
4.125	-95\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	-75\\
5.125	-75\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	-76\\
6.125	-76\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	-101\\
1.125	-101\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	-105\\
2.125	-105\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	-105\\
3.125	-105\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	-101\\
4.125	-101\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	-78\\
5.125	-78\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	-79\\
6.125	-79\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	-99\\
0.75	-97\\
1.25	-97\\
1.25	-99\\
0.75	-99\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	-102\\
1.75	-100\\
2.25	-100\\
2.25	-102\\
1.75	-102\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	-102\\
2.75	-100\\
3.25	-100\\
3.25	-102\\
2.75	-102\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	-100\\
3.75	-98\\
4.25	-98\\
4.25	-100\\
3.75	-100\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	-77\\
4.75	-76\\
5.25	-76\\
5.25	-77\\
4.75	-77\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.75	-78\\
5.75	-77\\
6.25	-77\\
6.25	-78\\
5.75	-78\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	-98\\
1.25	-98\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	-101\\
2.25	-101\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	-101\\
3.25	-101\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	-99\\
4.25	-99\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	-76\\
5.25	-76\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.75	-77\\
6.25	-77\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5	-81\\
5	-80\\
5	-80\\
5	-79\\
5	-79\\
5	-79\\
5	-79\\
5	-79\\
5	-79\\
5	-79\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
5	-74\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
6	-81\\
6	-80\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
6	-75\\
};
\end{axis}
\end{tikzpicture}%

==> point.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4.2cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=0,
xmax=200,
xlabel={Distance (m)},
ymin=-100,
ymax=-20,
ylabel={RSSI (dBm)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,line width=1.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
5	-20.6\\
7	-29.1\\
10	-34.7\\
15	-58.1\\
20	-58.7\\
30	-70.9\\
40	-77.4\\
50	-72.4\\
60	-73.3\\
70	-79\\
80	-85.3\\
90	-85.6\\
100	-83.3\\
110	-87.7\\
120	-86.8\\
130	-84\\
140	-86\\
150	-87.8\\
160	-86.1\\
170	-91.6\\
180	-92.8\\
190	-88.2\\
200	-93.3\\
};
\addlegendentry{RSSI measurements};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
5	-20.9707681581919\\
5.195	-21.6281352224347\\
5.39	-22.2852195759917\\
5.585	-22.941738508177\\
5.78	-23.5974093083047\\
5.975	-24.251949265689\\
6.17	-24.9050756696441\\
6.365	-25.556505809484\\
6.56	-26.2059569745229\\
6.755	-26.853146454075\\
6.95	-27.4977915374544\\
7	-27.6626410505161\\
7.145	-28.1396846163992\\
7.34	-28.7792859211525\\
7.535	-29.4174056477362\\
7.73	-30.0548570715286\\
7.925	-30.6924534679081\\
8.12	-31.3310081122531\\
8.315	-31.9713342799419\\
8.51	-32.6142452463528\\
8.705	-33.2605542868642\\
8.9	-33.9110746768544\\
9.095	-34.5666196917018\\
9.29	-35.2280026067847\\
9.485	-35.8960366974815\\
9.68	-36.5715352391706\\
9.875	-37.2553115072301\\
10	-37.6983600350113\\
10.07	-37.9481611506797\\
10.265	-38.6499939976458\\
10.46	-39.3594374430146\\
10.655	-40.0750185129189\\
10.85	-40.7952642334915\\
11.045	-41.5187016308652\\
11.24	-42.2438577311728\\
11.435	-42.9692595605471\\
11.63	-43.6934341451209\\
11.825	-44.4149085110271\\
12.02	-45.1322096843983\\
12.215	-45.8438646913676\\
12.41	-46.5484005580675\\
12.605	-47.244344310631\\
12.8	-47.9302229751908\\
12.995	-48.6045635778797\\
13.19	-49.2658931448306\\
13.385	-49.9127387021763\\
13.58	-50.5436272760495\\
13.775	-51.1570858925831\\
13.97	-51.7516415779099\\
14.165	-52.3258213581626\\
14.36	-52.8781522594741\\
14.555	-53.4071613079771\\
14.75	-53.9113755298046\\
14.945	-54.3893219510892\\
15	-54.5191754955167\\
15.14	-54.8396960017511\\
15.335	-55.2628267864778\\
15.53	-55.6599614990442\\
15.725	-56.0323575439319\\
15.92	-56.3812723256225\\
16.115	-56.7079632485979\\
16.31	-57.0136877173397\\
16.505	-57.2997031363297\\
16.7	-57.5672669100494\\
16.895	-57.8176364429806\\
17.09	-58.0520691396051\\
17.285	-58.2718224044045\\
17.48	-58.4781536418606\\
17.675	-58.6723202564549\\
17.87	-58.8555796526693\\
18.065	-59.0291892349854\\
18.26	-59.194406407885\\
18.455	-59.3524885758497\\
18.65	-59.5046931433612\\
18.845	-59.6522775149013\\
19.04	-59.7964990949516\\
19.235	-59.9386152879939\\
19.43	-60.0798834985098\\
19.625	-60.2215611309811\\
19.82	-60.3649055898894\\
20	-60.4997904067913\\
20.015	-60.5111741756093\\
20.21	-60.6613389350149\\
20.405	-60.8154648296696\\
20.6	-60.9734369240387\\
20.795	-61.1351402825874\\
20.99	-61.3004599697811\\
21.185	-61.4692810500851\\
21.38	-61.6414885879646\\
21.575	-61.8169676478849\\
21.77	-61.9956032943113\\
21.965	-62.1772805917092\\
22.16	-62.3618846045437\\
22.355	-62.5493003972803\\
22.55	-62.7394130343841\\
22.745	-62.9321075803205\\
22.94	-63.1272690995547\\
23.135	-63.324782656552\\
23.33	-63.5245333157778\\
23.525	-63.7264061416973\\
23.72	-63.9302861987758\\
23.915	-64.1360585514786\\
24.11	-64.343608264271\\
24.305	-64.5528204016182\\
24.5	-64.7635800279856\\
24.695	-64.9757722078385\\
24.89	-65.189282005642\\
25.085	-65.4039944858616\\
25.28	-65.6197947129626\\
25.475	-65.8365677514101\\
25.67	-66.0541986656695\\
25.865	-66.2725725202061\\
26.06	-66.4915743794851\\
26.255	-66.7110893079719\\
26.45	-66.9310023701317\\
26.645	-67.1511986304299\\
26.84	-67.3715631533317\\
27.035	-67.5919810033024\\
27.23	-67.8123372448073\\
27.425	-68.0325169423117\\
27.62	-68.2524051602808\\
27.815	-68.4718869631801\\
28.01	-68.6908474154746\\
28.205	-68.9091715816298\\
28.4	-69.126744526111\\
28.595	-69.3434513133833\\
28.79	-69.5591770079121\\
28.985	-69.7738066741628\\
29.18	-69.9872253766005\\
29.375	-70.1993181796906\\
29.57	-70.4099701478984\\
29.765	-70.6190663456891\\
29.96	-70.826491837528\\
30	-70.868823709993\\
30.155	-71.0321336776567\\
30.35	-71.2358938705886\\
30.545	-71.43768121851\\
30.74	-71.6374045578046\\
30.935	-71.8349727248558\\
31.13	-72.030294556047\\
31.325	-72.2232788877619\\
31.52	-72.4138345563838\\
31.715	-72.6018703982962\\
31.91	-72.7872952498828\\
32.105	-72.9700179475269\\
32.3	-73.1499473276121\\
32.495	-73.3269922265218\\
32.69	-73.5010614806396\\
32.885	-73.6720639263489\\
33.08	-73.8399084000333\\
33.275	-74.0045037380762\\
33.47	-74.1657587768612\\
33.665	-74.3235823527716\\
33.86	-74.4778833021911\\
34.055	-74.6285704615031\\
34.25	-74.7755526670912\\
34.445	-74.9187387553387\\
34.64	-75.0580375626292\\
34.835	-75.1933579253463\\
35.03	-75.3246086798733\\
35.225	-75.4516986625939\\
35.42	-75.5745367098914\\
35.615	-75.6930316581494\\
35.81	-75.8070923437514\\
36.005	-75.9166276030808\\
36.2	-76.0215462725212\\
36.395	-76.1217571884561\\
36.59	-76.217169187269\\
36.785	-76.3076911053433\\
36.98	-76.3932317790626\\
37.175	-76.4737000448103\\
37.37	-76.5490047389699\\
37.565	-76.619054697925\\
37.76	-76.683758758059\\
37.955	-76.7430257557555\\
38.15	-76.7967645273979\\
38.345	-76.8448839093697\\
38.54	-76.8872927380544\\
38.735	-76.9238998498355\\
38.93	-76.9546140810965\\
39.125	-76.9793442682209\\
39.32	-76.9979992475923\\
39.515	-77.010487855594\\
39.71	-77.0167189286096\\
39.905	-77.0166013030226\\
40	-77.0142167283212\\
40.1	-77.0100504271443\\
40.295	-76.9971250454644\\
40.49	-76.9780224851735\\
40.685	-76.9529457423635\\
40.88	-76.9220978131263\\
41.075	-76.885681693554\\
41.27	-76.8439003797385\\
41.465	-76.7969568677717\\
41.66	-76.7450541537457\\
41.855	-76.6883952337525\\
42.05	-76.627183103884\\
42.245	-76.5616207602321\\
42.44	-76.4919111988889\\
42.635	-76.4182574159464\\
42.83	-76.3408624074965\\
43.025	-76.2599291696312\\
43.22	-76.1756606984424\\
43.415	-76.0882599900222\\
43.61	-75.9979300404625\\
43.805	-75.9048738458553\\
44	-75.8092944022926\\
44.195	-75.7113947058664\\
44.39	-75.6113777526685\\
44.585	-75.5094465387911\\
44.78	-75.4058040603261\\
44.975	-75.3006533133654\\
45.17	-75.194197294001\\
45.365	-75.086638998325\\
45.56	-74.9781814224292\\
45.755	-74.8690275624057\\
45.95	-74.7593804143464\\
46.145	-74.6494429743433\\
46.34	-74.5394182384885\\
46.535	-74.4295092028737\\
46.73	-74.3199188635912\\
46.925	-74.2108502167327\\
47.12	-74.1025062583903\\
47.315	-73.995089984656\\
47.51	-73.8888043916218\\
47.705	-73.7838524753795\\
47.9	-73.6804372320213\\
48.095	-73.578761657639\\
48.29	-73.4790287483247\\
48.485	-73.3814415001703\\
48.68	-73.2862029092679\\
48.875	-73.1935159717092\\
49.07	-73.1035836835865\\
49.265	-73.0166090409915\\
49.46	-72.9327950400164\\
49.655	-72.8523446767531\\
49.85	-72.7754609472935\\
50	-72.7188741240604\\
50.045	-72.7023463497157\\
50.24	-72.6331298235889\\
50.435	-72.5677896684777\\
50.63	-72.5062857389841\\
50.825	-72.4485778897106\\
51.02	-72.3946259752593\\
51.215	-72.3443898502327\\
51.41	-72.2978293692328\\
51.605	-72.2549043868621\\
51.8	-72.2155747577228\\
51.995	-72.1798003364172\\
52.19	-72.1475409775476\\
52.385	-72.1187565357162\\
52.58	-72.0934068655253\\
52.775	-72.0714518215773\\
52.97	-72.0528512584743\\
53.165	-72.0375650308188\\
53.36	-72.0255529932128\\
53.555	-72.0167750002588\\
53.75	-72.0111909065591\\
53.945	-72.0087605667158\\
54.14	-72.0094438353313\\
54.335	-72.0132005670078\\
54.53	-72.0199906163477\\
54.725	-72.0297738379532\\
54.92	-72.0425100864266\\
55.115	-72.0581592163702\\
55.31	-72.0766810823862\\
55.505	-72.098035539077\\
55.7	-72.1221824410448\\
55.895	-72.1490816428919\\
56.09	-72.1786929992206\\
56.285	-72.2109763646332\\
56.48	-72.2458915937318\\
56.675	-72.2833985411189\\
56.87	-72.3234570613968\\
57.065	-72.3660270091676\\
57.26	-72.4110682390336\\
57.455	-72.4585406055972\\
57.65	-72.5084039634607\\
57.845	-72.5606181672262\\
58.04	-72.6151430714961\\
58.235	-72.6719385308728\\
58.43	-72.7309643999583\\
58.625	-72.7921805333551\\
58.82	-72.8555467856654\\
59.015	-72.9210230114914\\
59.21	-72.9885690654356\\
59.405	-73.0581448021001\\
59.6	-73.1297100760872\\
59.795	-73.2032247419993\\
59.99	-73.2786486544385\\
60	-73.2825672730014\\
60.185	-73.3559435597636\\
60.38	-73.4350800319078\\
60.575	-73.5160312176272\\
60.77	-73.5987702639767\\
60.965	-73.6832703180114\\
61.16	-73.7695045267862\\
61.355	-73.8574460373562\\
61.55	-73.9470679967763\\
61.745	-74.0383435521014\\
61.94	-74.1312458503867\\
62.135	-74.225748038687\\
62.33	-74.3218232640573\\
62.525	-74.4194446735527\\
62.72	-74.518585414228\\
62.915	-74.6192186331384\\
63.11	-74.7213174773387\\
63.305	-74.8248550938839\\
63.5	-74.9298046298291\\
63.695	-75.0361392322292\\
63.89	-75.1438320481392\\
64.085	-75.2528562246141\\
64.28	-75.3631849087089\\
64.475	-75.4747912474785\\
64.67	-75.5876483879779\\
64.865	-75.7017294772621\\
65.06	-75.8170076623861\\
65.255	-75.9334560904049\\
65.45	-76.0510479083735\\
65.645	-76.1697562633467\\
65.84	-76.2895543023797\\
66.035	-76.4104151725275\\
66.23	-76.5323120208448\\
66.425	-76.6552179943869\\
66.62	-76.7791062402086\\
66.815	-76.9039499053649\\
67.01	-77.0297221369109\\
67.205	-77.1563960819015\\
67.4	-77.2839448873916\\
67.595	-77.4123417004363\\
67.79	-77.5415596680905\\
67.985	-77.6715719374093\\
68.18	-77.8023516554475\\
68.375	-77.9338719692603\\
68.57	-78.0661060259025\\
68.765	-78.1990269724292\\
68.96	-78.3326079558954\\
69.155	-78.4668221233559\\
69.35	-78.6016426218658\\
69.545	-78.7370425984802\\
69.74	-78.8729952002539\\
69.935	-79.0094735742419\\
70	-79.0550785625914\\
70.13	-79.1464487935537\\
70.325	-79.2838678216807\\
70.52	-79.4216620675223\\
70.715	-79.5597626807347\\
70.91	-79.698100810974\\
71.105	-79.8366076078965\\
71.3	-79.9752142211583\\
71.495	-80.1138518004155\\
71.69	-80.2524514953244\\
71.885	-80.390944455541\\
72.08	-80.5292618307217\\
72.275	-80.6673347705225\\
72.47	-80.8050944245996\\
72.665	-80.9424719426093\\
72.86	-81.0793984742076\\
73.055	-81.2158051690507\\
73.25	-81.3516231767948\\
73.445	-81.4867836470961\\
73.64	-81.6212177296107\\
73.835	-81.7548565739949\\
74.03	-81.8876313299048\\
74.225	-82.0194731469965\\
74.42	-82.1503131749263\\
74.615	-82.2800825633502\\
74.81	-82.4087124619246\\
75.005	-82.5361340203054\\
75.2	-82.662278388149\\
75.395	-82.7870767151115\\
75.59	-82.9104601508491\\
75.785	-83.0323598450178\\
75.98	-83.152706947274\\
76.175	-83.2714326072738\\
76.37	-83.3884679746733\\
76.565	-83.5037441991287\\
76.76	-83.6171924302962\\
76.955	-83.7287438178319\\
77.15	-83.8383295113921\\
77.345	-83.9458806606329\\
77.54	-84.0513284152104\\
77.735	-84.1546039247809\\
77.93	-84.2556383390005\\
78.125	-84.3543628075254\\
78.32	-84.4507084800117\\
78.515	-84.5446065061157\\
78.71	-84.6359880354934\\
78.905	-84.7247842178012\\
79.1	-84.810926202695\\
79.295	-84.8943451398312\\
79.49	-84.9749721788658\\
79.685	-85.0527384694552\\
79.88	-85.1275751612553\\
80	-85.1721425440084\\
80.075	-85.1994143283961\\
80.27	-85.2682274793575\\
80.465	-85.3340394684496\\
80.66	-85.3968789366268\\
80.855	-85.4567745248434\\
81.05	-85.5137548740538\\
81.245	-85.5678486252125\\
81.44	-85.6190844192737\\
81.635	-85.6674908971919\\
81.83	-85.7130966999213\\
82.025	-85.7559304684165\\
82.22	-85.7960208436318\\
82.415	-85.8333964665215\\
82.61	-85.8680859780401\\
82.805	-85.9001180191418\\
83	-85.9295212307811\\
83.195	-85.9563242539124\\
83.39	-85.98055572949\\
83.585	-86.0022442984684\\
83.78	-86.0214186018018\\
83.975	-86.0381072804446\\
84.17	-86.0523389753513\\
84.365	-86.0641423274762\\
84.56	-86.0735459777737\\
84.755	-86.0805785671981\\
84.95	-86.0852687367039\\
85.145	-86.0876451272454\\
85.34	-86.0877363797769\\
85.535	-86.085571135253\\
85.73	-86.0811780346278\\
85.925	-86.0745857188559\\
86.12	-86.0658228288916\\
86.315	-86.0549180056892\\
86.51	-86.0418998902032\\
86.705	-86.0267971233879\\
86.9	-86.0096383461977\\
87.095	-85.9904521995869\\
87.29	-85.96926732451\\
87.485	-85.9461123619213\\
87.68	-85.9210159527752\\
87.875	-85.8940067380261\\
88.07	-85.8651133586283\\
88.265	-85.8343644555362\\
88.46	-85.8017886697042\\
88.655	-85.7674146420867\\
88.85	-85.7312710136381\\
89.045	-85.6933864253126\\
89.24	-85.6537895180648\\
89.435	-85.6125089328489\\
89.63	-85.5695733106194\\
89.825	-85.5250112923306\\
90	-85.4836585534349\\
90.02	-85.4788515348887\\
90.215	-85.4311424482394\\
90.41	-85.3819906972327\\
90.605	-85.3315136331649\\
90.8	-85.2798286073328\\
90.995	-85.2270529710326\\
91.19	-85.1733040755609\\
91.385	-85.118699272214\\
91.58	-85.0633559122887\\
91.775	-85.0073913470812\\
91.97	-84.950922927888\\
92.165	-84.8940680060057\\
92.36	-84.8369439327306\\
92.555	-84.7796680593594\\
92.75	-84.7223577371883\\
92.945	-84.665130317514\\
93.14	-84.6081031516329\\
93.335	-84.5513935908414\\
93.53	-84.4951189864361\\
93.725	-84.4393966897133\\
93.92	-84.3843440519697\\
94.115	-84.3300784245015\\
94.31	-84.2767171586054\\
94.505	-84.2243776055778\\
94.7	-84.1731771167152\\
94.895	-84.123233043314\\
95.09	-84.0746627366707\\
95.285	-84.0275835480817\\
95.48	-83.9821128288437\\
95.675	-83.9383679302529\\
95.87	-83.896466203606\\
96.065	-83.8565250001993\\
96.26	-83.8186616713294\\
96.455	-83.7829935682926\\
96.65	-83.7496380423856\\
96.845	-83.7187124449047\\
97.04	-83.6903341271465\\
97.235	-83.6646204404073\\
97.43	-83.6416887359837\\
97.625	-83.6216563651722\\
97.82	-83.6046406792692\\
98.015	-83.5907590295712\\
98.21	-83.5801287673747\\
98.405	-83.5728672439761\\
98.6	-83.5690918106719\\
98.795	-83.5689198187585\\
98.99	-83.5724686195326\\
99.185	-83.5798555642904\\
99.38	-83.5911980043286\\
99.575	-83.6066132909435\\
99.77	-83.6262187754317\\
99.965	-83.6501318090896\\
100	-83.6548888766074\\
100.16	-83.6784448295817\\
100.355	-83.7110778080388\\
100.55	-83.7478777538064\\
100.745	-83.788691415446\\
100.94	-83.8333655415187\\
101.135	-83.8817468805861\\
101.33	-83.9336821812093\\
101.525	-83.9890181919498\\
101.72	-84.0476016613688\\
101.915	-84.1092793380277\\
102.11	-84.1738979704879\\
102.305	-84.2413043073107\\
102.5	-84.3113450970574\\
102.695	-84.3838670882893\\
102.89	-84.4587170295679\\
103.085	-84.5357416694543\\
103.28	-84.6147877565101\\
103.475	-84.6957020392964\\
103.67	-84.7783312663747\\
103.865	-84.8625221863063\\
104.06	-84.9481215476524\\
104.255	-85.0349760989745\\
104.45	-85.1229325888339\\
104.645	-85.211837765792\\
104.84	-85.3015383784099\\
105.035	-85.3918811752492\\
105.23	-85.4827129048711\\
105.425	-85.573880315837\\
105.62	-85.6652301567082\\
105.815	-85.756609176046\\
106.01	-85.8478641224118\\
106.205	-85.938841744367\\
106.4	-86.0293887904728\\
106.595	-86.1193520092905\\
106.79	-86.2085781493816\\
106.985	-86.2969139593074\\
107.18	-86.3842061876292\\
107.375	-86.4703015829082\\
107.57	-86.555046893706\\
107.765	-86.6382888685838\\
107.96	-86.7198742561029\\
108.155	-86.7996498048248\\
108.35	-86.8774622633106\\
108.545	-86.9531583801218\\
108.74	-87.0265849038197\\
108.935	-87.0975885829656\\
109.13	-87.1660161661209\\
109.325	-87.2317144018469\\
109.52	-87.2945300387049\\
109.715	-87.3543098252563\\
109.91	-87.4109005100624\\
110	-87.4359012625091\\
110.105	-87.4641540815355\\
110.3	-87.5140237809509\\
110.495	-87.5605544324013\\
110.69	-87.6037941597106\\
110.885	-87.6437910867027\\
111.08	-87.6805933372015\\
111.275	-87.7142490350309\\
111.47	-87.7448063040149\\
111.665	-87.7723132679773\\
111.86	-87.7968180507421\\
112.055	-87.8183687761331\\
112.25	-87.8370135679744\\
112.445	-87.8528005500896\\
112.64	-87.8657778463029\\
112.835	-87.8759935804381\\
113.03	-87.8834958763191\\
113.225	-87.8883328577698\\
113.42	-87.8905526486141\\
113.615	-87.890203372676\\
113.81	-87.8873331537793\\
114.005	-87.881990115748\\
114.2	-87.8742223824059\\
114.395	-87.8640780775771\\
114.59	-87.8516053250853\\
114.785	-87.8368522487545\\
114.98	-87.8198669724085\\
115.175	-87.8006976198715\\
115.37	-87.7793923149671\\
115.565	-87.7559991815193\\
115.76	-87.7305663433521\\
115.955	-87.7031419242894\\
116.15	-87.673774048155\\
116.345	-87.6425108387728\\
116.54	-87.6094004199668\\
116.735	-87.574490915561\\
116.93	-87.5378304493791\\
117.125	-87.4994671452451\\
117.32	-87.4594491269829\\
117.515	-87.4178245184165\\
117.71	-87.3746414433697\\
117.905	-87.3299480256664\\
118.1	-87.2837923891306\\
118.295	-87.2362226575861\\
118.49	-87.1872869548569\\
118.685	-87.1370334047669\\
118.88	-87.0855101311399\\
119.075	-87.0327652578\\
119.27	-86.9788469085709\\
119.465	-86.9238032072767\\
119.66	-86.8676822777412\\
119.855	-86.8105322437883\\
120	-86.7673974700677\\
120.05	-86.7524012990887\\
120.245	-86.693345575323\\
120.44	-86.6334363522495\\
120.635	-86.5727466131181\\
120.83	-86.5113493411788\\
121.025	-86.4493175196813\\
121.22	-86.3867241318758\\
121.415	-86.323642161012\\
121.61	-86.26014459034\\
121.805	-86.1963044031097\\
122	-86.1321945825709\\
122.195	-86.0678881119736\\
122.39	-86.0034579745678\\
122.585	-85.9389771536033\\
122.78	-85.8745186323301\\
122.975	-85.810155393998\\
123.17	-85.7459604218572\\
123.365	-85.6820066991573\\
123.56	-85.6183672091485\\
123.755	-85.5551149350806\\
123.95	-85.4923228602035\\
124.145	-85.4300639677672\\
124.34	-85.3684112410215\\
124.535	-85.3074376632165\\
124.73	-85.247216217602\\
124.925	-85.1878198874279\\
125.12	-85.1293216559443\\
125.315	-85.0717945064009\\
125.51	-85.0153114220478\\
125.705	-84.9599453861349\\
125.9	-84.9057693819121\\
126.095	-84.8528563926292\\
126.29	-84.8012794015363\\
126.485	-84.7511113918833\\
126.68	-84.7024253469201\\
126.875	-84.6552942498965\\
127.07	-84.6097910840627\\
127.265	-84.5659888326683\\
127.46	-84.5239604789635\\
127.655	-84.4837790061981\\
127.85	-84.4455173976221\\
128.045	-84.4092486364853\\
128.24	-84.3750457060377\\
128.435	-84.3429815895292\\
128.63	-84.3131292702098\\
128.825	-84.2855617313293\\
129.02	-84.2603519561378\\
129.215	-84.237572927885\\
129.41	-84.2172976298211\\
129.605	-84.1995990451957\\
129.8	-84.184550157259\\
129.995	-84.1722239492608\\
130	-84.1719443418135\\
130.19	-84.1626731913289\\
130.385	-84.1558633336543\\
130.58	-84.151736252311\\
130.775	-84.1502338230042\\
130.97	-84.1512979214395\\
131.165	-84.1548704233222\\
131.36	-84.1608932043578\\
131.555	-84.1693081402516\\
131.75	-84.1800571067091\\
131.945	-84.1930819794358\\
132.14	-84.2083246341369\\
132.335	-84.225726946518\\
132.53	-84.2452307922844\\
132.725	-84.2667780471416\\
132.92	-84.290310586795\\
133.115	-84.31577028695\\
133.31	-84.343099023312\\
133.505	-84.3722386715864\\
133.7	-84.4031311074786\\
133.895	-84.4357182066942\\
134.09	-84.4699418449383\\
134.285	-84.5057438979166\\
134.48	-84.5430662413344\\
134.675	-84.5818507508971\\
134.87	-84.6220393023102\\
135.065	-84.663573771279\\
135.26	-84.706396033509\\
135.455	-84.7504479647056\\
135.65	-84.7956714405741\\
135.845	-84.8420083368201\\
136.04	-84.8894005291489\\
136.235	-84.937789893266\\
136.43	-84.9871183048767\\
136.625	-85.0373276396866\\
136.82	-85.0883597734009\\
137.015	-85.1401565817251\\
137.21	-85.1926599403646\\
137.405	-85.245811725025\\
137.6	-85.2995538114114\\
137.795	-85.3538280752294\\
137.99	-85.4085763921845\\
138.185	-85.4637406379819\\
138.38	-85.5192626883271\\
138.575	-85.5750844189256\\
138.77	-85.6311477054828\\
138.965	-85.687394423704\\
139.16	-85.7437664492947\\
139.355	-85.8002056579603\\
139.55	-85.8566539254062\\
139.745	-85.9130531273378\\
139.94	-85.9693451394606\\
140	-85.9866351986501\\
140.135	-86.0254724010508\\
140.33	-86.0813833287919\\
140.525	-86.1370299395723\\
140.72	-86.1923642997572\\
140.915	-86.2473384757119\\
141.11	-86.3019045338014\\
141.305	-86.356014540391\\
141.5	-86.4096205618459\\
141.695	-86.4626746645313\\
141.89	-86.5151289148123\\
142.085	-86.5669353790542\\
142.28	-86.6180461236222\\
142.475	-86.6684132148814\\
142.67	-86.717988719197\\
142.865	-86.7667247029342\\
143.06	-86.8145732324583\\
143.255	-86.8614863741344\\
143.45	-86.9074161943277\\
143.645	-86.9523147594034\\
143.84	-86.9961341357266\\
144.035	-87.0388263896627\\
144.23	-87.0803435875767\\
144.425	-87.1206377958339\\
144.62	-87.1596610807994\\
144.815	-87.1973655088385\\
145.01	-87.2337031463163\\
145.205	-87.268626059598\\
145.4	-87.3020863150489\\
145.595	-87.334035979034\\
145.79	-87.3644271179187\\
145.985	-87.3932117980681\\
146.18	-87.4203420858473\\
146.375	-87.4457700476217\\
146.57	-87.4694477497563\\
146.765	-87.4913272586163\\
146.96	-87.511360640567\\
147.155	-87.5294999619736\\
147.35	-87.5456972892012\\
147.545	-87.5599046886151\\
147.74	-87.5720742265803\\
147.935	-87.5821579694622\\
148.13	-87.5901079836259\\
148.325	-87.5958763354366\\
148.52	-87.5994150912594\\
148.715	-87.6006763174597\\
148.91	-87.5996120804025\\
149.105	-87.5961744464531\\
149.3	-87.5903154819766\\
149.495	-87.5819872533383\\
149.69	-87.5711418269034\\
149.885	-87.5577312690369\\
150	-87.5486006233668\\
150.08	-87.5417098521721\\
150.275	-87.5231126325125\\
150.47	-87.5020768153904\\
150.665	-87.478746159172\\
150.86	-87.4532644222237\\
151.055	-87.4257753629118\\
151.25	-87.3964227396026\\
151.445	-87.3653503106623\\
151.64	-87.3327018344573\\
151.835	-87.2986210693539\\
152.03	-87.2632517737184\\
152.225	-87.226737705917\\
152.42	-87.1892226243161\\
152.615	-87.150850287282\\
152.81	-87.111764453181\\
153.005	-87.0721088803793\\
153.2	-87.0320273272434\\
153.395	-86.9916635521394\\
153.59	-86.9511613134337\\
153.785	-86.9106643694926\\
153.98	-86.8703164786824\\
154.175	-86.8302613993693\\
154.37	-86.7906428899198\\
154.565	-86.7516047087001\\
154.76	-86.7132906140764\\
154.955	-86.6758443644151\\
155.15	-86.6394097180826\\
155.345	-86.604130433445\\
155.54	-86.5701502688687\\
155.735	-86.53761298272\\
155.93	-86.5066623333653\\
156.125	-86.4774420791707\\
156.32	-86.4500959785026\\
156.515	-86.4247677897273\\
156.71	-86.4016012712111\\
156.905	-86.3807401813204\\
157.1	-86.3623282784213\\
157.295	-86.3465093208802\\
157.49	-86.3334270670635\\
157.685	-86.3232252753374\\
157.88	-86.3160477040681\\
158.075	-86.3120381116221\\
158.27	-86.3113402563656\\
158.465	-86.3140978966649\\
158.66	-86.3204547908863\\
158.855	-86.3305546973962\\
159.05	-86.3445413745607\\
159.245	-86.3625585807463\\
159.44	-86.3847500743192\\
159.635	-86.4112596136457\\
159.83	-86.4422309570922\\
160	-86.4729843301015\\
160.025	-86.477807763141\\
160.22	-86.5180660217553\\
160.415	-86.5628964974671\\
160.61	-86.6121585481257\\
160.805	-86.665711531581\\
161	-86.7234148056823\\
161.195	-86.7851277282794\\
161.39	-86.8507096572216\\
161.585	-86.9200199503588\\
161.78	-86.9929179655403\\
161.975	-87.0692630606157\\
162.17	-87.1489145934348\\
162.365	-87.2317319218469\\
162.56	-87.3175744037018\\
162.755	-87.4063013968489\\
162.95	-87.4977722591378\\
163.145	-87.5918463484182\\
163.34	-87.6883830225395\\
163.535	-87.7872416393514\\
163.73	-87.8882815567035\\
163.925	-87.9913621324452\\
164.12	-88.0963427244262\\
164.315	-88.2030826904961\\
164.51	-88.3114413885044\\
164.705	-88.4212781763007\\
164.9	-88.5324524117346\\
165.095	-88.6448234526556\\
165.29	-88.7582506569133\\
165.485	-88.8725933823573\\
165.68	-88.9877109868372\\
165.875	-89.1034628282025\\
166.07	-89.2197082643028\\
166.265	-89.3363066529878\\
166.46	-89.4531173521068\\
166.655	-89.5699997195096\\
166.85	-89.6868131130457\\
167.045	-89.8034168905647\\
167.24	-89.9196704099161\\
167.435	-90.0354330289496\\
167.63	-90.1505641055146\\
167.825	-90.2649229974608\\
168.02	-90.3783690626378\\
168.215	-90.490761658895\\
168.41	-90.6019601440822\\
168.605	-90.7118238760488\\
168.8	-90.8202122126444\\
168.995	-90.9269845117187\\
169.19	-91.0320001311211\\
169.385	-91.1351184287013\\
169.58	-91.2361987623088\\
169.775	-91.3351004897933\\
169.97	-91.4316829690042\\
170	-91.446326999345\\
170.165	-91.525817389136\\
170.36	-91.6174504964317\\
170.555	-91.7065587532769\\
170.75	-91.7931186931697\\
170.945	-91.8771068496084\\
171.14	-91.9584997560912\\
171.335	-92.037273946116\\
171.53	-92.1134059531812\\
171.725	-92.1868723107849\\
171.92	-92.2576495524253\\
172.115	-92.3257142116004\\
172.31	-92.3910428218086\\
172.505	-92.4536119165478\\
172.7	-92.5133980293164\\
172.895	-92.5703776936124\\
173.09	-92.6245274429341\\
173.285	-92.6758238107796\\
173.48	-92.724243330647\\
173.675	-92.7697625360345\\
173.87	-92.8123579604403\\
174.065	-92.8520061373626\\
174.26	-92.8886836002994\\
174.455	-92.9223668827491\\
174.65	-92.9530325182096\\
174.845	-92.9806570401793\\
175.04	-93.0052169821562\\
175.235	-93.0266888776385\\
175.43	-93.0450492601244\\
175.625	-93.0602746631121\\
175.82	-93.0723416200996\\
176.015	-93.0812266645853\\
176.21	-93.0869063300671\\
176.405	-93.0893571500434\\
176.6	-93.0885556580122\\
176.795	-93.0844783874718\\
176.99	-93.0771018719202\\
177.185	-93.0664026448557\\
177.38	-93.0523572397764\\
177.575	-93.0349421901804\\
177.77	-93.014134029566\\
177.965	-92.9899092914313\\
178.16	-92.9622445092745\\
178.355	-92.9311162165936\\
178.55	-92.896500946887\\
178.745	-92.8583752336527\\
178.94	-92.816715610389\\
179.135	-92.7714986105939\\
179.33	-92.7227007677656\\
179.525	-92.6702986154023\\
179.72	-92.6142686870023\\
179.915	-92.5545875160635\\
180	-92.5274240200191\\
180.11	-92.4912378540789\\
180.305	-92.4243101281448\\
180.5	-92.3539858419284\\
180.695	-92.2804493680868\\
180.89	-92.2038850792776\\
181.085	-92.124477348158\\
181.28	-92.0424105473853\\
181.475	-91.9578690496169\\
181.67	-91.8710372275102\\
181.865	-91.7820994537224\\
182.06	-91.691240100911\\
182.255	-91.5986435417332\\
182.45	-91.5044941488464\\
182.645	-91.408976294908\\
182.84	-91.3122743525752\\
183.035	-91.2145726945054\\
183.23	-91.116055693356\\
183.425	-91.0169077217843\\
183.62	-90.9173131524476\\
183.815	-90.8174563580032\\
184.01	-90.7175217111086\\
184.205	-90.617693584421\\
184.4	-90.5181563505978\\
184.595	-90.4190943822963\\
184.79	-90.3206920521739\\
184.985	-90.2231337328879\\
185.18	-90.1266037970956\\
185.375	-90.0312866174544\\
185.57	-89.9373665666217\\
185.765	-89.8450280172546\\
185.96	-89.7544553420107\\
186.155	-89.6658329135472\\
186.35	-89.5793451045215\\
186.545	-89.4951762875909\\
186.74	-89.4135108354128\\
186.935	-89.3345331206445\\
187.13	-89.2584275159432\\
187.325	-89.1853783939665\\
187.52	-89.1155701273715\\
187.715	-89.0491870888157\\
187.91	-88.9864136509565\\
188.105	-88.927434186451\\
188.3	-88.8724330679566\\
188.495	-88.8215946681308\\
188.69	-88.7751033596309\\
188.885	-88.7331435151141\\
189.08	-88.6958995072378\\
189.275	-88.6635557086594\\
189.47	-88.6362964920362\\
189.665	-88.6143062300256\\
189.86	-88.5977692952848\\
190	-88.5893627011576\\
190.055	-88.586868950205\\
190.25	-88.5816886283121\\
190.445	-88.5821341247084\\
190.64	-88.5880929230281\\
190.835	-88.5994525069054\\
191.03	-88.6161003599746\\
191.225	-88.6379239658697\\
191.42	-88.6648108082252\\
191.615	-88.696648370675\\
191.81	-88.7333241368536\\
192.005	-88.7747255903951\\
192.2	-88.8207402149337\\
192.395	-88.8712554941037\\
192.59	-88.9261589115392\\
192.785	-88.9853379508745\\
192.98	-89.0486800957437\\
193.175	-89.1160728297812\\
193.37	-89.1874036366211\\
193.565	-89.2625599998976\\
193.76	-89.341429403245\\
193.955	-89.4238993302975\\
194.15	-89.5098572646892\\
194.345	-89.5991906900545\\
194.54	-89.6917870900274\\
194.735	-89.7875339482423\\
194.93	-89.8863187483334\\
195.125	-89.9880289739348\\
195.32	-90.0925521086808\\
195.515	-90.1997756362057\\
195.71	-90.3095870401435\\
195.905	-90.4218738041286\\
196.1	-90.5365234117951\\
196.295	-90.6534233467773\\
196.49	-90.7724610927094\\
196.685	-90.8935241332256\\
196.88	-91.0164999519601\\
197.075	-91.1412760325471\\
197.27	-91.2677398586209\\
197.465	-91.3957789138157\\
197.66	-91.5252806817656\\
197.855	-91.656132646105\\
198.05	-91.7882222904679\\
198.245	-91.9214370984888\\
198.44	-92.0556645538016\\
198.635	-92.1907921400407\\
198.83	-92.3267073408403\\
199.025	-92.4632976398346\\
199.22	-92.6004505206578\\
199.415	-92.7380534669442\\
199.61	-92.8759939623279\\
199.805	-93.0141594904432\\
200	-93.1524375349242\\
};
\addlegendentry{Approximate curve};

\end{axis}
\end{tikzpicture}%

==> pwrVspoly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.387in,1.326in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=180,
xlabel={Error (m)},
ymin=0,
ymax=1,
ylabel={F(x)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Empirical CDF},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.00636472565428985	0\\
0.00636472565428985	0.0434782608695652\\
0.0233883126351838	0.0434782608695652\\
0.0233883126351838	0.0869565217391304\\
0.5674595849296	0.0869565217391304\\
0.5674595849296	0.130434782608696\\
1.32432190293137	0.130434782608696\\
1.32432190293137	0.173913043478261\\
2.29893555631424	0.173913043478261\\
2.29893555631424	0.217391304347826\\
3.04949488241802	0.217391304347826\\
3.04949488241802	0.260869565217391\\
4.47043295438757	0.260869565217391\\
4.47043295438757	0.304347826086957\\
5.38115622864427	0.304347826086957\\
5.38115622864427	0.347826086956522\\
7.98296700974063	0.347826086956522\\
7.98296700974063	0.391304347826087\\
8.40167586070025	0.391304347826087\\
8.40167586070025	0.434782608695652\\
9.21266198881331	0.434782608695652\\
9.21266198881331	0.478260869565217\\
9.33288666297229	0.478260869565217\\
9.33288666297229	0.521739130434783\\
13.73047293491	0.521739130434783\\
13.73047293491	0.565217391304348\\
19.5887604445114	0.565217391304348\\
19.5887604445114	0.608695652173913\\
20.5578763125345	0.608695652173913\\
20.5578763125345	0.652173913043478\\
23.4928935828165	0.652173913043478\\
23.4928935828165	0.695652173913043\\
37.500656557522	0.695652173913043\\
37.500656557522	0.739130434782609\\
40.7209778496085	0.739130434782609\\
40.7209778496085	0.782608695652174\\
42.5776844272856	0.782608695652174\\
42.5776844272856	0.826086956521739\\
55.2888891060046	0.826086956521739\\
55.2888891060046	0.869565217391304\\
132.079076577927	0.869565217391304\\
132.079076577927	0.91304347826087\\
164.070978813975	0.91304347826087\\
164.070978813975	0.956521739130435\\
170.625004750871	0.956521739130435\\
170.625004750871	1\\
inf	1\\
};
\addlegendentry{Power Regression};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-inf	0\\
0.290404907000124	0\\
0.290404907000124	0.0434782608695652\\
2.69457957899996	0.0434782608695652\\
2.69457957899996	0.0869565217391304\\
3.54067703200002	0.0869565217391304\\
3.54067703200002	0.130434782608696\\
3.91329900799983	0.130434782608696\\
3.91329900799983	0.173913043478261\\
4.18574699999996	0.173913043478261\\
4.18574699999996	0.217391304347826\\
4.24918088299998	0.217391304347826\\
4.24918088299998	0.260869565217391\\
6.26658258100017	0.260869565217391\\
6.26658258100017	0.304347826086957\\
6.47980844800023	0.304347826086957\\
6.47980844800023	0.347826086956522\\
6.72793369599978	0.347826086956522\\
6.72793369599978	0.391304347826087\\
7.74448589900001	0.391304347826087\\
7.74448589900001	0.434782608695652\\
8.24868411700001	0.434782608695652\\
8.24868411700001	0.478260869565217\\
8.75395513599969	0.478260869565217\\
8.75395513599969	0.521739130434783\\
12.6146161039999	0.521739130434783\\
12.6146161039999	0.565217391304348\\
13.033184099	0.565217391304348\\
13.033184099	0.608695652173913\\
17.868712	0.608695652173913\\
17.868712	0.652173913043478\\
23.3582080000001	0.652173913043478\\
23.3582080000001	0.695652173913043\\
25.5570937519998	0.695652173913043\\
25.5570937519998	0.739130434782609\\
26.5043609089997	0.739130434782609\\
26.5043609089997	0.782608695652174\\
28.9125575679999	0.782608695652174\\
28.9125575679999	0.826086956521739\\
37.0544347870001	0.826086956521739\\
37.0544347870001	0.869565217391304\\
49.0503781360001	0.869565217391304\\
49.0503781360001	0.91304347826087\\
70.538559621	0.91304347826087\\
70.538559621	0.956521739130435\\
80.5708950009998	0.956521739130435\\
80.5708950009998	1\\
inf	1\\
};
\addlegendentry{Polynomial Regression};
\addplot [color=green,solid,line width=1.0pt]
table[row sep=crcr]{%
	-inf	0\\
	0	0\\
	0	0.0869565217391304\\
	10	0.0869565217391304\\
	10	0.217391304347826\\
	17.31	0.217391304347826\\
	17.31	0.260869565217391\\
	20	0.260869565217391\\
	20	0.304347826086957\\
	20.18	0.304347826086957\\
	20.18	0.347826086956522\\
	25.8	0.347826086956522\\
	25.8	0.391304347826087\\
	25.9	0.391304347826087\\
	25.9	0.434782608695652\\
	28.65	0.434782608695652\\
	28.65	0.478260869565217\\
	28.9	0.478260869565217\\
	28.9	0.521739130434783\\
	30	0.521739130434783\\
	30	0.608695652173913\\
	32.86	0.608695652173913\\
	32.86	0.652173913043478\\
	40	0.652173913043478\\
	40	0.695652173913043\\
	40.8	0.695652173913043\\
	40.8	0.739130434782609\\
	42.6	0.739130434782609\\
	42.6	0.782608695652174\\
	43.5	0.782608695652174\\
	43.5	0.826086956521739\\
	44.3	0.826086956521739\\
	44.3	0.869565217391304\\
	45.9	0.869565217391304\\
	45.9	0.91304347826087\\
	46.5	0.91304347826087\\
	46.5	0.956521739130435\\
	48.9	0.956521739130435\\
	48.9	1\\
	inf	1\\
};
\addlegendentry{Classification using SVM};

\end{axis}
\end{tikzpicture}%

==> regrplus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.387in,1.326in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xlabel={Distance (m)},
ymin=-110,
ymax=-10,
ylabel={RSSI (dBm)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
5	-20\\
5	-20\\
5	-19\\
5	-19\\
5	-19\\
5	-21\\
5	-22\\
5	-22\\
5	-22\\
5	-22\\
7	-29\\
7	-29\\
7	-29\\
7	-29\\
7	-29\\
7	-29\\
7	-30\\
7	-30\\
7	-28\\
7	-29\\
10	-35\\
10	-34\\
10	-35\\
10	-35\\
10	-35\\
10	-34\\
10	-35\\
10	-35\\
10	-35\\
10	-34\\
15	-56\\
15	-58\\
15	-58\\
15	-58\\
15	-58\\
15	-58\\
15	-58\\
15	-59\\
15	-59\\
15	-59\\
20	-58\\
20	-58\\
20	-58\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
20	-59\\
30	-72\\
30	-70\\
30	-69\\
30	-70\\
30	-71\\
30	-72\\
30	-74\\
30	-72\\
30	-69\\
30	-70\\
40	-77\\
40	-77\\
40	-78\\
40	-78\\
40	-77\\
40	-77\\
40	-77\\
40	-78\\
40	-78\\
40	-77\\
50	-73\\
50	-69\\
50	-68\\
50	-71\\
50	-72\\
50	-73\\
50	-81\\
50	-72\\
50	-71\\
50	-74\\
60	-74\\
60	-74\\
60	-74\\
60	-74\\
60	-73\\
60	-71\\
60	-71\\
60	-71\\
60	-72\\
60	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-79\\
70	-72\\
70	-79\\
70	-86\\
80	-86\\
80	-84\\
80	-88\\
80	-89\\
80	-83\\
80	-81\\
80	-82\\
80	-89\\
80	-86\\
80	-85\\
90	-83\\
90	-80\\
90	-83\\
90	-88\\
90	-88\\
90	-83\\
90	-85\\
90	-89\\
90	-88\\
90	-89\\
100	-89\\
100	-89\\
100	-79\\
100	-80\\
100	-79\\
100	-79\\
100	-87\\
100	-79\\
100	-83\\
100	-89\\
110	-84\\
110	-83\\
110	-85\\
110	-89\\
110	-94\\
110	-92\\
110	-86\\
110	-88\\
110	-91\\
110	-85\\
120	-87\\
120	-90\\
120	-90\\
120	-89\\
120	-89\\
120	-95\\
120	-81\\
120	-78\\
120	-88\\
120	-81\\
130	-79\\
130	-80\\
130	-79\\
130	-78\\
130	-92\\
130	-92\\
130	-86\\
130	-86\\
130	-83\\
130	-85\\
140	-84\\
140	-83\\
140	-83\\
140	-82\\
140	-85\\
140	-84\\
140	-86\\
140	-91\\
140	-91\\
140	-91\\
150	-90\\
150	-92\\
150	-96\\
150	-87\\
150	-89\\
150	-86\\
150	-86\\
150	-84\\
150	-85\\
150	-83\\
160	-83\\
160	-94\\
160	-82\\
160	-82\\
160	-84\\
160	-87\\
160	-89\\
160	-86\\
160	-86\\
160	-88\\
170	-89\\
170	-90\\
170	-90\\
170	-88\\
170	-89\\
170	-96\\
170	-84\\
170	-95\\
170	-95\\
170	-100\\
180	-99\\
180	-94\\
180	-94\\
180	-92\\
180	-96\\
180	-98\\
180	-95\\
180	-84\\
180	-84\\
180	-92\\
190	-94\\
190	-92\\
190	-89\\
190	-90\\
190	-89\\
190	-80\\
190	-89\\
190	-89\\
190	-85\\
190	-90\\
200	-93\\
200	-85\\
200	-101\\
200	-90\\
200	-96\\
200	-94\\
200	-90\\
200	-92\\
200	-96\\
200	-96\\
};
\addlegendentry{RSSI Measurements};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
5	-17.9808335994116\\
5.195	-19.4981096317967\\
5.39	-20.9355189489856\\
5.585	-22.2999342331242\\
5.78	-23.5974227399666\\
5.975	-24.8333641198884\\
6.17	-26.0125477943285\\
6.365	-27.1392539577392\\
6.56	-28.2173213670714\\
6.755	-29.2502043959067\\
6.95	-30.241021308978\\
7	-30.4886491395979\\
7.145	-31.1925953125097\\
7.34	-32.107489625969\\
7.535	-32.988037579165\\
7.73	-33.8363685488191\\
7.925	-34.654430398613\\
8.12	-35.4440089672539\\
8.315	-36.2067450534292\\
8.51	-36.9441492694904\\
8.705	-37.6576150733266\\
8.9	-38.3484302371218\\
9.095	-39.0177869701665\\
9.29	-39.6667908787702\\
9.485	-40.2964689181602\\
9.68	-40.9077764678965\\
9.875	-41.5016036429032\\
10	-41.8734548065854\\
10.07	-42.0787809359741\\
10.265	-42.6400842739853\\
10.46	-43.1862395585841\\
10.655	-43.7179267524336\\
10.85	-44.2357835638842\\
11.045	-44.7404087759622\\
11.24	-45.2323652596134\\
11.435	-45.7121827060463\\
11.63	-46.1803601086541\\
11.825	-46.6373680212354\\
12.02	-47.0836506159923\\
12.215	-47.5196275619884\\
12.41	-47.9456957423132\\
12.605	-48.3622308260953\\
12.8	-48.7695887096677\\
12.995	-49.1681068395828\\
13.19	-49.5581054287752\\
13.385	-49.9398885759385\\
13.58	-50.3137452971032\\
13.775	-50.6799504774524\\
13.97	-51.0387657505743\\
14.165	-51.3904403116091\\
14.36	-51.7352116700949\\
14.555	-52.0733063477341\\
14.75	-52.4049405257892\\
14.945	-52.7303206463536\\
15	-52.8209911278448\\
15.14	-53.0496439713405\\
15.335	-53.3630991026626\\
15.53	-53.6708664667531\\
15.725	-53.9731187662859\\
15.92	-54.2700214016909\\
16.115	-54.5617328648268\\
16.31	-54.8484051069621\\
16.505	-55.1301838830259\\
16.7	-55.4072090739192\\
16.895	-55.6796149885218\\
17.09	-55.947530646893\\
17.285	-56.2110800460357\\
17.48	-56.4703824094813\\
17.675	-56.7255524218481\\
17.87	-56.9767004494325\\
18.065	-57.2239327478075\\
18.26	-57.4673516573234\\
18.455	-57.7070557873385\\
18.65	-57.943140189939\\
18.845	-58.175696523851\\
19.04	-58.4048132091945\\
19.235	-58.6305755736775\\
19.43	-58.8530659907865\\
19.625	-59.0723640104853\\
19.82	-59.2885464828996\\
20	-59.4853985248055\\
20.015	-59.5016876754283\\
20.21	-59.7118593836905\\
20.405	-59.9191310366891\\
20.6	-60.1235697965446\\
20.795	-60.3252406531277\\
20.99	-60.5242065138966\\
21.185	-60.7205282892241\\
21.38	-60.9142649734803\\
21.575	-61.105473722118\\
21.77	-61.294209924993\\
21.965	-61.4805272761338\\
22.16	-61.6644778401636\\
22.355	-61.8461121155623\\
22.55	-62.0254790949455\\
22.745	-62.2026263225249\\
22.94	-62.3775999489056\\
23.135	-62.5504447833648\\
23.33	-62.7212043437472\\
23.525	-62.8899209041063\\
23.72	-63.0566355402087\\
23.915	-63.2213881730168\\
24.11	-63.3842176102528\\
24.305	-63.545161586145\\
24.5	-63.7042567994492\\
24.695	-63.8615389498332\\
24.89	-64.0170427727075\\
25.085	-64.1708020725789\\
25.28	-64.3228497550026\\
25.475	-64.4732178571999\\
25.67	-64.6219375774089\\
25.865	-64.7690393030279\\
26.06	-64.9145526376115\\
26.255	-65.0585064267732\\
26.45	-65.2009287830472\\
26.645	-65.3418471097585\\
26.84	-65.4812881239472\\
27.035	-65.6192778783919\\
27.23	-65.7558417827728\\
27.425	-65.8910046240158\\
27.62	-66.0247905858517\\
27.815	-66.1572232676304\\
28.01	-66.2883257024187\\
28.205	-66.4181203744181\\
28.4	-66.5466292357296\\
28.595	-66.6738737224958\\
28.79	-66.7998747704468\\
28.985	-66.9246528298767\\
29.18	-67.0482278800737\\
29.375	-67.1706194432288\\
29.57	-67.2918465978445\\
29.765	-67.4119279916643\\
29.96	-67.5308818541443\\
30	-67.5551449068099\\
30.155	-67.6487260084847\\
30.35	-67.7654778832402\\
30.545	-67.8811545235261\\
30.74	-67.995772601838\\
30.935	-68.1093484284986\\
31.13	-68.2218979617485\\
31.325	-68.3334368174949\\
31.52	-68.4439802787309\\
31.715	-68.5535433046401\\
31.91	-68.6621405393971\\
32.105	-68.7697863206776\\
32.3	-68.8764946878876\\
32.495	-68.9822793901245\\
32.69	-69.0871538938787\\
32.885	-69.1911313904864\\
33.08	-69.2942248033434\\
33.275	-69.3964467948882\\
33.47	-69.4978097733639\\
33.665	-69.5983258993656\\
33.86	-69.6980070921838\\
34.055	-69.7968650359485\\
34.25	-69.8949111855839\\
34.445	-69.9921567725786\\
34.64	-70.0886128105789\\
34.835	-70.1842901008121\\
35.03	-70.2791992373444\\
35.225	-70.3733506121813\\
35.42	-70.4667544202137\\
35.615	-70.5594206640177\\
35.81	-70.6513591585114\\
36.005	-70.742579535474\\
36.2	-70.8330912479329\\
36.395	-70.9229035744226\\
36.59	-71.0120256231193\\
36.785	-71.1004663358571\\
36.98	-71.188234492028\\
37.175	-71.2753387123709\\
37.37	-71.3617874626525\\
37.565	-71.4475890572448\\
37.76	-71.5327516626009\\
37.955	-71.6172833006348\\
38.15	-71.7011918520055\\
38.345	-71.784485059312\\
38.54	-71.8671705301984\\
38.735	-71.9492557403752\\
38.93	-72.0307480365575\\
39.125	-72.1116546393234\\
39.32	-72.1919826458956\\
39.515	-72.2717390328477\\
39.71	-72.3509306587387\\
39.905	-72.4295642666767\\
40	-72.4676727945127\\
40.1	-72.507646486815\\
40.295	-72.5851838387831\\
40.49	-72.6621827340521\\
40.685	-72.7386494782406\\
40.88	-72.8145902733588\\
41.075	-72.8900112199958\\
41.27	-72.9649183194499\\
41.465	-73.0393174758046\\
41.66	-73.1132144979516\\
41.855	-73.1866151015628\\
42.05	-73.2595249110119\\
42.245	-73.3319494612477\\
42.44	-73.4038941996216\\
42.635	-73.4753644876679\\
42.83	-73.5463656028413\\
43.025	-73.6169027402108\\
43.22	-73.6869810141125\\
43.415	-73.756605459761\\
43.61	-73.8257810348231\\
43.805	-73.8945126209515\\
44	-73.9628050252832\\
44.195	-74.0306629819006\\
44.39	-74.0980911532585\\
44.585	-74.1650941315764\\
44.78	-74.2316764401985\\
44.975	-74.297842534921\\
45.17	-74.3635968052884\\
45.365	-74.4289435758597\\
45.56	-74.4938871074444\\
45.755	-74.5584315983108\\
45.95	-74.6225811853652\\
46.145	-74.6863399453053\\
46.34	-74.7497118957458\\
46.535	-74.8127009963193\\
46.73	-74.8753111497518\\
46.925	-74.9375462029139\\
47.12	-74.9994099478482\\
47.315	-75.0609061227739\\
47.51	-75.1220384130685\\
47.705	-75.1828104522285\\
47.9	-75.2432258228076\\
48.095	-75.3032880573351\\
48.29	-75.3630006392139\\
48.485	-75.4223670035985\\
48.68	-75.4813905382545\\
48.875	-75.5400745843985\\
49.07	-75.5984224375208\\
49.265	-75.6564373481896\\
49.46	-75.7141225228383\\
49.655	-75.7714811245361\\
49.85	-75.8285162737417\\
50	-75.8721712998777\\
50.045	-75.8852310490415\\
50.24	-75.9416284878718\\
50.435	-75.9977115872262\\
50.63	-76.0534833043479\\
50.825	-76.1089465574072\\
51.02	-76.1641042261659\\
51.215	-76.2189591526269\\
51.41	-76.2735141416707\\
51.605	-76.3277719616793\\
51.8	-76.3817353451464\\
51.995	-76.435406989276\\
52.19	-76.4887895565684\\
52.385	-76.5418856753941\\
52.58	-76.5946979405566\\
52.775	-76.6472289138439\\
52.97	-76.699481124568\\
53.165	-76.751457070095\\
53.36	-76.8031592163638\\
53.555	-76.8545899983945\\
53.75	-76.9057518207871\\
53.945	-76.9566470582102\\
54.14	-77.00727805588\\
54.335	-77.0576471300306\\
54.53	-77.1077565683738\\
54.725	-77.1576086305515\\
54.92	-77.2072055485785\\
55.115	-77.2565495272767\\
55.31	-77.3056427447013\\
55.505	-77.3544873525588\\
55.7	-77.403085476617\\
55.895	-77.4514392171072\\
56.09	-77.4995506491183\\
56.285	-77.5474218229847\\
56.48	-77.5950547646656\\
56.675	-77.6424514761179\\
56.87	-77.6896139356618\\
57.065	-77.7365440983402\\
57.26	-77.7832438962705\\
57.455	-77.8297152389906\\
57.65	-77.8759600137985\\
57.845	-77.9219800860852\\
58.04	-77.9677772996619\\
58.235	-78.0133534770814\\
58.43	-78.0587104199529\\
58.625	-78.1038499092521\\
58.82	-78.1487737056247\\
59.015	-78.1934835496855\\
59.21	-78.2379811623111\\
59.405	-78.2822682449279\\
59.6	-78.3263464797954\\
59.795	-78.3702175302832\\
59.99	-78.4138830411445\\
60	-78.4161167876523\\
60.185	-78.4573446387839\\
60.38	-78.5006039315209\\
60.575	-78.5436625098482\\
60.77	-78.5865219466865\\
60.965	-78.6291837976339\\
61.16	-78.6716496012115\\
61.355	-78.7139208791043\\
61.55	-78.7559991363988\\
61.745	-78.7978858618153\\
61.94	-78.8395825279376\\
62.135	-78.8810905914371\\
62.33	-78.9224114932951\\
62.525	-78.9635466590195\\
62.72	-79.0044974988587\\
62.915	-79.045265408012\\
63.11	-79.0858517668362\\
63.305	-79.1262579410486\\
63.5	-79.1664852819268\\
63.695	-79.2065351265054\\
63.89	-79.246408797769\\
64.085	-79.2861076048419\\
64.28	-79.3256328431756\\
64.475	-79.3649857947319\\
64.67	-79.4041677281641\\
64.865	-79.4431798989945\\
65.06	-79.4820235497896\\
65.255	-79.5206999103318\\
65.45	-79.5592101977888\\
65.645	-79.5975556168804\\
65.84	-79.6357373600418\\
66.035	-79.6737566075851\\
66.23	-79.7116145278579\\
66.425	-79.7493122773995\\
66.62	-79.786851001094\\
66.815	-79.8242318323221\\
67.01	-79.8614558931095\\
67.205	-79.8985242942731\\
67.4	-79.9354381355658\\
67.595	-79.9721985058174\\
67.79	-80.0088064830751\\
67.985	-80.0452631347403\\
68.18	-80.0815695177041\\
68.375	-80.1177266784808\\
68.57	-80.1537356533384\\
68.765	-80.1895974684284\\
68.96	-80.2253131399122\\
69.155	-80.2608836740871\\
69.35	-80.2963100675087\\
69.545	-80.3315933071128\\
69.74	-80.3667343703349\\
69.935	-80.4017342252278\\
70	-80.4133696298775\\
70.13	-80.4365938305773\\
70.325	-80.4713141360167\\
70.52	-80.5058960821394\\
70.715	-80.5403406006092\\
70.91	-80.5746486142695\\
71.105	-80.6088210372513\\
71.3	-80.6428587750784\\
71.495	-80.6767627247722\\
71.69	-80.7105337749541\\
71.885	-80.744172805947\\
72.08	-80.777680689875\\
72.275	-80.8110582907617\\
72.47	-80.844306464627\\
72.665	-80.8774260595825\\
72.86	-80.9104179159256\\
73.055	-80.9432828662323\\
73.25	-80.9760217354482\\
73.445	-81.008635340979\\
73.64	-81.0411244927787\\
73.835	-81.0734899934374\\
74.03	-81.1057326382675\\
74.225	-81.1378532153882\\
74.42	-81.1698525058098\\
74.615	-81.2017312835162\\
74.81	-81.2334903155456\\
75.005	-81.2651303620718\\
75.2	-81.2966521764824\\
75.395	-81.3280565054572\\
75.59	-81.3593440890449\\
75.785	-81.3905156607393\\
75.98	-81.4215719475533\\
76.175	-81.4525136700935\\
76.37	-81.4833415426324\\
76.565	-81.5140562731798\\
76.76	-81.5446585635542\\
76.955	-81.5751491094519\\
77.15	-81.6055286005162\\
77.345	-81.6357977204047\\
77.54	-81.6659571468567\\
77.735	-81.6960075517588\\
77.93	-81.7259496012103\\
78.125	-81.7557839555869\\
78.32	-81.7855112696046\\
78.515	-81.8151321923816\\
78.71	-81.8446473675003\\
78.905	-81.874057433068\\
79.1	-81.9033630217767\\
79.295	-81.9325647609625\\
79.49	-81.9616632726639\\
79.685	-81.9906591736793\\
79.88	-82.0195530756239\\
80	-82.0372835036103\\
80.075	-82.0483455849858\\
80.27	-82.0770373031814\\
80.465	-82.1056288266099\\
80.66	-82.1341207467073\\
80.855	-82.1625136499993\\
81.05	-82.1908081181542\\
81.245	-82.2190047280344\\
81.44	-82.2471040517477\\
81.635	-82.2751066566977\\
81.83	-82.3030131056335\\
82.025	-82.330823956699\\
82.22	-82.3585397634814\\
82.415	-82.3861610750591\\
82.61	-82.4136884360488\\
82.805	-82.4411223866526\\
83	-82.4684634627037\\
83.195	-82.4957121957121\\
83.39	-82.5228691129093\\
83.585	-82.549934737293\\
83.78	-82.5769095876705\\
83.975	-82.6037941787021\\
84.17	-82.6305890209439\\
84.365	-82.6572946208899\\
84.56	-82.6839114810134\\
84.755	-82.7104400998082\\
84.95	-82.7368809718294\\
85.145	-82.7632345877333\\
85.34	-82.789501434317\\
85.535	-82.8156819945574\\
85.73	-82.8417767476499\\
85.925	-82.8677861690466\\
86.12	-82.8937107304938\\
86.315	-82.9195509000694\\
86.51	-82.9453071422193\\
86.705	-82.9709799177941\\
86.9	-82.9965696840846\\
87.095	-83.0220768948574\\
87.29	-83.0475020003899\\
87.485	-83.0728454475047\\
87.68	-83.0981076796037\\
87.875	-83.1232891367023\\
88.07	-83.1483902554619\\
88.265	-83.1734114692238\\
88.46	-83.1983532080406\\
88.655	-83.2232158987094\\
88.85	-83.2479999648028\\
89.045	-83.2727058267007\\
89.24	-83.2973339016211\\
89.435	-83.3218846036507\\
89.63	-83.3463583437753\\
89.825	-83.3707555299096\\
90	-83.3925855944318\\
90.02	-83.3950765669268\\
90.215	-83.4193218566878\\
90.41	-83.4434917980701\\
90.605	-83.4675867869962\\
90.8	-83.491607216462\\
90.995	-83.5155534765645\\
91.19	-83.5394259545293\\
91.385	-83.5632250347382\\
91.58	-83.5869510987554\\
91.775	-83.6106045253547\\
91.97	-83.6341856905458\\
92.165	-83.6576949675998\\
92.36	-83.6811327270751\\
92.555	-83.7044993368431\\
92.75	-83.727795162113\\
92.945	-83.7510205654564\\
93.14	-83.7741759068325\\
93.335	-83.7972615436117\\
93.53	-83.8202778305998\\
93.725	-83.8432251200617\\
93.92	-83.8661037617451\\
94.115	-83.8889141029032\\
94.31	-83.911656488318\\
94.505	-83.9343312603227\\
94.7	-83.9569387588242\\
94.895	-83.9794793213252\\
95.09	-84.0019532829464\\
95.285	-84.0243609764477\\
95.48	-84.0467027322497\\
95.675	-84.0689788784554\\
95.87	-84.0911897408705\\
96.065	-84.1133356430243\\
96.26	-84.1354169061904\\
96.455	-84.1574338494069\\
96.65	-84.1793867894961\\
96.845	-84.2012760410847\\
97.04	-84.2231019166233\\
97.235	-84.2448647264059\\
97.43	-84.2665647785885\\
97.625	-84.2882023792091\\
97.82	-84.3097778322053\\
98.015	-84.3312914394338\\
98.21	-84.3527435006882\\
98.405	-84.3741343137174\\
98.6	-84.3954641742437\\
98.795	-84.41673337598\\
98.99	-84.4379422106481\\
99.185	-84.4590909679956\\
99.38	-84.4801799358132\\
99.575	-84.501209399952\\
99.77	-84.5221796443399\\
99.965	-84.5430909509987\\
100	-84.5468380453803\\
100.16	-84.5639436000602\\
100.355	-84.5847378697829\\
100.55	-84.6054740365677\\
100.745	-84.6261523749744\\
100.94	-84.6467731577368\\
101.135	-84.6673366557792\\
101.33	-84.6878431382311\\
101.525	-84.7082928724429\\
101.72	-84.7286861240011\\
101.915	-84.7490231567431\\
102.11	-84.7693042327721\\
102.305	-84.7895296124719\\
102.5	-84.8096995545211\\
102.695	-84.8298143159079\\
102.89	-84.8498741519442\\
103.085	-84.8698793162795\\
103.28	-84.889830060915\\
103.475	-84.9097266362174\\
103.67	-84.9295692909326\\
103.865	-84.9493582721991\\
104.06	-84.9690938255613\\
104.255	-84.9887761949831\\
104.45	-85.0084056228606\\
104.645	-85.0279823500355\\
104.84	-85.0475066158074\\
105.035	-85.066978657947\\
105.23	-85.0863987127087\\
105.425	-85.1057670148424\\
105.62	-85.1250837976067\\
105.815	-85.1443492927807\\
106.01	-85.1635637306758\\
106.205	-85.1827273401483\\
106.4	-85.2018403486109\\
106.595	-85.2209029820442\\
106.79	-85.2399154650088\\
106.985	-85.2588780206566\\
107.18	-85.277790870742\\
107.375	-85.2966542356334\\
107.57	-85.3154683343243\\
107.765	-85.3342333844444\\
107.96	-85.3529496022704\\
108.155	-85.3716172027369\\
108.35	-85.3902363994473\\
108.545	-85.4088074046842\\
108.74	-85.4273304294198\\
108.935	-85.4458056833269\\
109.13	-85.4642333747886\\
109.325	-85.4826137109087\\
109.52	-85.5009468975221\\
109.715	-85.5192331392043\\
109.91	-85.5374726392819\\
110	-85.5458751611387\\
110.105	-85.5556655998419\\
110.3	-85.5738122217418\\
110.495	-85.5919127046192\\
110.69	-85.609967246901\\
110.885	-85.6279760458134\\
111.08	-85.6459392973907\\
111.275	-85.6638571964852\\
111.47	-85.6817299367758\\
111.665	-85.6995577107773\\
111.86	-85.7173407098497\\
112.055	-85.7350791242067\\
112.25	-85.7527731429248\\
112.445	-85.7704229539521\\
112.64	-85.7880287441166\\
112.835	-85.8055906991354\\
113.03	-85.8231090036226\\
113.225	-85.8405838410982\\
113.42	-85.8580153939962\\
113.615	-85.8754038436731\\
113.81	-85.8927493704157\\
114.005	-85.9100521534498\\
114.2	-85.9273123709476\\
114.395	-85.9445302000364\\
114.59	-85.9617058168057\\
114.785	-85.9788393963158\\
114.98	-85.995931112605\\
115.175	-86.0129811386976\\
115.37	-86.0299896466112\\
115.565	-86.0469568073647\\
115.76	-86.0638827909853\\
115.955	-86.0807677665163\\
116.15	-86.0976119020242\\
116.345	-86.1144153646059\\
116.54	-86.1311783203963\\
116.735	-86.1479009345749\\
116.93	-86.1645833713734\\
117.125	-86.1812257940824\\
117.32	-86.1978283650582\\
117.515	-86.2143912457303\\
117.71	-86.2309145966075\\
117.905	-86.2473985772851\\
118.1	-86.2638433464516\\
118.295	-86.2802490618949\\
118.49	-86.2966158805095\\
118.685	-86.3129439583027\\
118.88	-86.329233450401\\
119.075	-86.3454845110567\\
119.27	-86.361697293654\\
119.465	-86.3778719507156\\
119.66	-86.3940086339088\\
119.855	-86.4101074940515\\
120	-86.4220540111971\\
120.05	-86.4261686811186\\
120.245	-86.4421923442479\\
120.44	-86.4581786317464\\
120.635	-86.4741276910956\\
120.83	-86.4900396689585\\
121.025	-86.5059147111842\\
121.22	-86.5217529628147\\
121.415	-86.5375545680903\\
121.61	-86.5533196704552\\
121.805	-86.5690484125633\\
122	-86.5847409362837\\
122.195	-86.6003973827066\\
122.39	-86.6160178921483\\
122.585	-86.631602604157\\
122.78	-86.6471516575182\\
122.975	-86.66266519026\\
123.17	-86.6781433396584\\
123.365	-86.6935862422427\\
123.56	-86.7089940338006\\
123.755	-86.7243668493835\\
123.95	-86.7397048233115\\
124.145	-86.7550080891786\\
124.34	-86.770276779858\\
124.535	-86.7855110275066\\
124.73	-86.8007109635703\\
124.925	-86.815876718789\\
125.12	-86.8310084232011\\
125.315	-86.846106206149\\
125.51	-86.8611701962831\\
125.705	-86.8762005215672\\
125.9	-86.8911973092831\\
126.095	-86.906160686035\\
126.29	-86.9210907777544\\
126.485	-86.9359877097046\\
126.68	-86.9508516064855\\
126.875	-86.9656825920377\\
127.07	-86.9804807896474\\
127.265	-86.9952463219506\\
127.46	-87.0099793109377\\
127.655	-87.0246798779576\\
127.85	-87.0393481437226\\
128.045	-87.0539842283118\\
128.24	-87.0685882511765\\
128.435	-87.0831603311435\\
128.63	-87.0977005864197\\
128.825	-87.1122091345963\\
129.02	-87.1266860926528\\
129.215	-87.1411315769613\\
129.41	-87.1555457032901\\
129.605	-87.1699285868085\\
129.8	-87.1842803420899\\
129.995	-87.1986010831167\\
130	-87.1989678747986\\
130.19	-87.2128909232833\\
130.385	-87.2271499754008\\
130.58	-87.2413783517004\\
130.775	-87.2555761638375\\
130.97	-87.2697435228951\\
131.165	-87.2838805393881\\
131.36	-87.2979873232668\\
131.555	-87.3120639839206\\
131.75	-87.3261106301816\\
131.945	-87.3401273703286\\
132.14	-87.3541143120902\\
132.335	-87.3680715626491\\
132.53	-87.3819992286449\\
132.725	-87.3958974161782\\
132.92	-87.4097662308138\\
133.115	-87.4236057775845\\
133.31	-87.4374161609942\\
133.505	-87.4511974850217\\
133.7	-87.4649498531235\\
133.895	-87.4786733682381\\
134.09	-87.4923681327885\\
134.285	-87.5060342486858\\
134.48	-87.5196718173329\\
134.675	-87.533280939627\\
134.87	-87.5468617159635\\
135.065	-87.560414246239\\
135.26	-87.5739386298544\\
135.455	-87.5874349657182\\
135.65	-87.6009033522494\\
135.845	-87.6143438873812\\
136.04	-87.6277566685632\\
136.235	-87.6411417927655\\
136.43	-87.6544993564808\\
136.625	-87.6678294557282\\
136.82	-87.6811321860555\\
137.015	-87.6944076425427\\
137.21	-87.707655919805\\
137.405	-87.7208771119951\\
137.6	-87.7340713128067\\
137.795	-87.7472386154773\\
137.99	-87.7603791127909\\
138.185	-87.7734928970809\\
138.38	-87.7865800602329\\
138.575	-87.7996406936876\\
138.77	-87.8126748884435\\
138.965	-87.8256827350596\\
139.16	-87.8386643236583\\
139.355	-87.8516197439279\\
139.55	-87.8645490851255\\
139.745	-87.8774524360796\\
139.94	-87.8903298851926\\
140	-87.8942869798327\\
140.135	-87.9031815204437\\
140.33	-87.9160074293914\\
140.525	-87.9288076991759\\
140.72	-87.9415824165221\\
140.915	-87.9543316677415\\
141.11	-87.9670555387357\\
141.305	-87.9797541149978\\
141.5	-87.9924274816159\\
141.695	-88.0050757232747\\
141.89	-88.0176989242588\\
142.085	-88.0302971684545\\
142.28	-88.0428705393524\\
142.475	-88.05541912005\\
142.67	-88.0679429932539\\
142.865	-88.0804422412822\\
143.06	-88.0929169460669\\
143.255	-88.1053671891562\\
143.45	-88.1177930517167\\
143.645	-88.130194614536\\
143.84	-88.1425719580247\\
144.035	-88.1549251622187\\
144.23	-88.1672543067817\\
144.425	-88.1795594710071\\
144.62	-88.1918407338204\\
144.815	-88.2040981737815\\
145.01	-88.2163318690865\\
145.205	-88.2285418975703\\
145.4	-88.2407283367086\\
145.595	-88.25289126362\\
145.79	-88.2650307550679\\
145.985	-88.2771468874631\\
146.18	-88.2892397368656\\
146.375	-88.3013093789865\\
146.57	-88.3133558891907\\
146.765	-88.325379342498\\
146.96	-88.3373798135859\\
147.155	-88.3493573767914\\
147.35	-88.3613121061128\\
147.545	-88.3732440752121\\
147.74	-88.3851533574164\\
147.935	-88.3970400257203\\
148.13	-88.408904152788\\
148.325	-88.4207458109545\\
148.52	-88.4325650722283\\
148.715	-88.4443620082928\\
148.91	-88.4561366905084\\
149.105	-88.4678891899145\\
149.3	-88.479619577231\\
149.495	-88.4913279228604\\
149.69	-88.5030142968897\\
149.885	-88.5146787690919\\
150	-88.521547577991\\
150.08	-88.5263214089284\\
150.275	-88.5379422855499\\
150.47	-88.5495414677992\\
150.665	-88.5611190242123\\
150.86	-88.5726750230202\\
151.055	-88.584209532151\\
151.25	-88.5957226192312\\
151.445	-88.607214351588\\
151.64	-88.6186847962503\\
151.835	-88.630134019951\\
152.03	-88.6415620891284\\
152.225	-88.6529690699277\\
152.42	-88.6643550282033\\
152.615	-88.6757200295196\\
152.81	-88.6870641391535\\
153.005	-88.6983874220953\\
153.2	-88.7096899430508\\
153.395	-88.7209717664427\\
153.59	-88.7322329564121\\
153.785	-88.7434735768204\\
153.98	-88.7546936912508\\
154.175	-88.7658933630093\\
154.37	-88.7770726551272\\
154.565	-88.7882316303619\\
154.76	-88.7993703511987\\
154.955	-88.8104888798524\\
155.15	-88.8215872782686\\
155.345	-88.8326656081254\\
155.54	-88.8437239308348\\
155.735	-88.8547623075441\\
155.93	-88.8657807991376\\
156.125	-88.8767794662378\\
156.32	-88.887758369207\\
156.515	-88.8987175681487\\
156.71	-88.9096571229091\\
156.905	-88.9205770930782\\
157.1	-88.9314775379919\\
157.295	-88.9423585167325\\
157.49	-88.953220088131\\
157.685	-88.9640623107678\\
157.88	-88.9748852429742\\
158.075	-88.9856889428342\\
158.27	-88.9964734681852\\
158.465	-89.00723887662\\
158.66	-89.0179852254877\\
158.855	-89.0287125718949\\
159.05	-89.0394209727077\\
159.245	-89.0501104845522\\
159.44	-89.0607811638165\\
159.635	-89.0714330666513\\
159.83	-89.082066248972\\
160	-89.0913209720191\\
160.025	-89.092680766459\\
160.22	-89.1032766745601\\
160.415	-89.1138540284907\\
160.61	-89.1244128832356\\
160.805	-89.1349532935503\\
161	-89.145475313962\\
161.195	-89.1559789987709\\
161.39	-89.1664644020514\\
161.585	-89.1769315776535\\
161.78	-89.1873805792035\\
161.975	-89.197811460106\\
162.17	-89.2082242735441\\
162.365	-89.2186190724817\\
162.56	-89.2289959096635\\
162.755	-89.2393548376171\\
162.95	-89.2496959086537\\
163.145	-89.2600191748693\\
163.34	-89.2703246881459\\
163.535	-89.2806125001526\\
163.73	-89.2908826623468\\
163.925	-89.3011352259752\\
164.12	-89.311370242075\\
164.315	-89.321587761475\\
164.51	-89.3317878347965\\
164.705	-89.3419705124549\\
164.9	-89.3521358446601\\
165.095	-89.3622838814181\\
165.29	-89.3724146725319\\
165.485	-89.3825282676025\\
165.68	-89.3926247160301\\
165.875	-89.4027040670149\\
166.07	-89.4127663695584\\
166.265	-89.4228116724643\\
166.46	-89.4328400243396\\
166.655	-89.4428514735957\\
166.85	-89.452846068449\\
167.045	-89.4628238569225\\
167.24	-89.4727848868464\\
167.435	-89.4827292058593\\
167.63	-89.4926568614089\\
167.825	-89.5025679007533\\
168.02	-89.512462370962\\
168.215	-89.5223403189166\\
168.41	-89.5322017913119\\
168.605	-89.5420468346568\\
168.8	-89.5518754952756\\
168.995	-89.5616878193083\\
169.19	-89.5714838527121\\
169.385	-89.5812636412621\\
169.58	-89.5910272305523\\
169.775	-89.6007746659965\\
169.97	-89.6105059928292\\
170	-89.6120016931494\\
170.165	-89.6202212561065\\
170.36	-89.629920500707\\
170.555	-89.6396037713328\\
170.75	-89.6492711125103\\
170.945	-89.6589225685912\\
171.14	-89.6685581837531\\
171.335	-89.6781780020009\\
171.53	-89.687782067167\\
171.725	-89.6973704229127\\
171.92	-89.7069431127289\\
172.115	-89.716500179937\\
172.31	-89.7260416676896\\
172.505	-89.7355676189714\\
172.7	-89.7450780766002\\
172.895	-89.7545730832275\\
173.09	-89.7640526813397\\
173.285	-89.7735169132583\\
173.48	-89.7829658211414\\
173.675	-89.7923994469841\\
173.87	-89.8018178326195\\
174.065	-89.8112210197194\\
174.26	-89.8206090497951\\
174.455	-89.8299819641982\\
174.65	-89.8393398041216\\
174.845	-89.8486826105998\\
175.04	-89.8580104245104\\
175.235	-89.8673232865742\\
175.43	-89.8766212373563\\
175.625	-89.8859043172668\\
175.82	-89.8951725665617\\
176.015	-89.9044260253433\\
176.21	-89.9136647335613\\
176.405	-89.9228887310136\\
176.6	-89.9320980573467\\
176.795	-89.9412927520566\\
176.99	-89.9504728544896\\
177.185	-89.9596384038432\\
177.38	-89.9687894391664\\
177.575	-89.9779259993606\\
177.77	-89.9870481231805\\
177.965	-89.9961558492346\\
178.16	-90.005249215986\\
178.355	-90.0143282617532\\
178.55	-90.0233930247106\\
178.745	-90.0324435428893\\
178.94	-90.0414798541777\\
179.135	-90.0505019963224\\
179.33	-90.0595100069288\\
179.525	-90.0685039234616\\
179.72	-90.0774837832457\\
179.915	-90.0864496234668\\
180	-90.0903534321984\\
180.11	-90.0954014811721\\
180.305	-90.1043393932708\\
180.5	-90.113263396535\\
180.695	-90.1221735276002\\
180.89	-90.131069822966\\
181.085	-90.1399523189968\\
181.28	-90.1488210519225\\
181.475	-90.1576760578387\\
181.67	-90.1665173727079\\
181.865	-90.1753450323601\\
182.06	-90.1841590724928\\
182.255	-90.1929595286725\\
182.45	-90.2017464363347\\
182.645	-90.2105198307846\\
182.84	-90.2192797471982\\
183.035	-90.228026220622\\
183.23	-90.2367592859747\\
183.425	-90.245478978047\\
183.62	-90.2541853315025\\
183.815	-90.2628783808781\\
184.01	-90.2715581605851\\
184.205	-90.2802247049092\\
184.4	-90.2888780480114\\
184.595	-90.2975182239286\\
184.79	-90.3061452665739\\
184.985	-90.3147592097377\\
185.18	-90.3233600870876\\
185.375	-90.3319479321697\\
185.57	-90.3405227784085\\
185.765	-90.3490846591079\\
185.96	-90.3576336074517\\
186.155	-90.366169656504\\
186.35	-90.3746928392097\\
186.545	-90.3832031883955\\
186.74	-90.39170073677\\
186.935	-90.4001855169243\\
187.13	-90.4086575613328\\
187.325	-90.4171169023534\\
187.52	-90.4255635722284\\
187.715	-90.4339976030848\\
187.91	-90.4424190269348\\
188.105	-90.4508278756765\\
188.3	-90.4592241810941\\
188.495	-90.4676079748591\\
188.69	-90.4759792885299\\
188.885	-90.4843381535532\\
189.08	-90.4926846012638\\
189.275	-90.5010186628855\\
189.47	-90.5093403695316\\
189.665	-90.5176497522053\\
189.86	-90.5259468418002\\
190	-90.5318961627057\\
190.055	-90.5342316691007\\
190.25	-90.542504264783\\
190.445	-90.5507646594148\\
190.64	-90.5590128834565\\
190.835	-90.5672489672612\\
191.03	-90.5754729410755\\
191.225	-90.5836848350398\\
191.42	-90.5918846791891\\
191.615	-90.6000725034527\\
191.81	-90.6082483376558\\
192.005	-90.6164122115189\\
192.2	-90.624564154659\\
192.395	-90.6327041965897\\
192.59	-90.6408323667218\\
192.785	-90.6489486943638\\
192.98	-90.6570532087223\\
193.175	-90.6651459389022\\
193.37	-90.6732269139077\\
193.565	-90.6812961626424\\
193.76	-90.6893537139097\\
193.955	-90.6973995964134\\
194.15	-90.7054338387581\\
194.345	-90.7134564694498\\
194.54	-90.7214675168958\\
194.735	-90.7294670094059\\
194.93	-90.7374549751924\\
195.125	-90.7454314423702\\
195.32	-90.7533964389581\\
195.515	-90.7613499928785\\
195.71	-90.7692921319582\\
195.905	-90.7772228839284\\
196.1	-90.7851422764258\\
196.295	-90.7930503369924\\
196.49	-90.8009470930762\\
196.685	-90.8088325720315\\
196.88	-90.8167068011195\\
197.075	-90.8245698075084\\
197.27	-90.8324216182742\\
197.465	-90.8402622604008\\
197.66	-90.8480917607805\\
197.855	-90.8559101462144\\
198.05	-90.8637174434127\\
198.245	-90.8715136789954\\
198.44	-90.8792988794923\\
198.635	-90.8870730713438\\
198.83	-90.8948362809008\\
199.025	-90.9025885344255\\
199.22	-90.9103298580918\\
199.415	-90.9180602779852\\
199.61	-90.9257798201037\\
199.805	-90.9334885103582\\
200	-90.9411863745722\\
};
\addlegendentry{Power regression};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
195.639337293797	-93.3\\
194.80463728884	-93.2273\\
193.972393969443	-93.1546\\
193.142603804917	-93.0819\\
192.315263264574	-93.0092\\
191.490368817727	-92.9365\\
190.66791693369	-92.8638\\
189.847904081772	-92.7911\\
189.030326731288	-92.7184\\
188.215181351549	-92.6457\\
187.402464411868	-92.573\\
186.592172381557	-92.5003\\
185.784301729929	-92.4276\\
184.978848926295	-92.3549\\
184.175810439969	-92.2822\\
183.375182740262	-92.2095\\
182.576962296488	-92.1368\\
181.781145577957	-92.0641\\
180.987729053983	-91.9914\\
180.196709193878	-91.9187\\
179.408082466955	-91.846\\
178.621845342525	-91.7733\\
177.837994289901	-91.7006\\
177.056525778396	-91.6279\\
176.277436277321	-91.5552\\
175.500722255989	-91.4825\\
174.726380183713	-91.4098\\
173.954406529805	-91.3371\\
173.184797763577	-91.2644\\
172.417550354341	-91.1917\\
171.65266077141	-91.119\\
170.890125484097	-91.0463\\
170.129940961713	-90.9736\\
169.372103673571	-90.9009\\
168.616610088983	-90.8282\\
167.863456677262	-90.7555\\
167.11263990772	-90.6828\\
166.36415624967	-90.6101\\
165.618002172423	-90.5374\\
164.874174145292	-90.4647\\
164.132668637589	-90.392\\
163.393482118628	-90.3193\\
162.656611057719	-90.2466\\
161.922051924176	-90.1739\\
161.189801187311	-90.1012\\
160.459855316436	-90.0285\\
159.732210780863	-89.9558\\
159.006864049906	-89.8831\\
158.283811592875	-89.8104\\
157.563049879085	-89.7377\\
156.844575377846	-89.665\\
156.128384558471	-89.5923\\
155.414473890274	-89.5196\\
154.702839842565	-89.4469\\
153.993478884658	-89.3742\\
153.286387485864	-89.3015\\
152.581562115496	-89.2288\\
151.878999242867	-89.1561\\
151.178695337289	-89.0834\\
150.480646868074	-89.0107\\
149.784850304534	-88.938\\
149.091302115982	-88.8653\\
148.399998771731	-88.7926\\
147.710936741092	-88.7199\\
147.024112493378	-88.6472\\
146.339522497901	-88.5745\\
145.657163223974	-88.5018\\
144.977031140908	-88.4291\\
144.299122718018	-88.3564\\
143.623434424613	-88.2837\\
142.949962730008	-88.211\\
142.278704103515	-88.1383\\
141.609655014445	-88.0656\\
140.942811932111	-87.9929\\
140.278171325825	-87.9202\\
139.615729664901	-87.8475\\
138.95548341865	-87.7748\\
138.297429056384	-87.7021\\
137.641563047416	-87.6294\\
136.987881861058	-87.5567\\
136.336381966623	-87.484\\
135.687059833423	-87.4113\\
135.03991193077	-87.3386\\
134.394934727976	-87.2659\\
133.752124694355	-87.1932\\
133.111478299218	-87.1205\\
132.472992011878	-87.0478\\
131.836662301647	-86.9751\\
131.202485637837	-86.9024\\
130.570458489761	-86.8297\\
129.940577326732	-86.757\\
129.31283861806	-86.6843\\
128.68723883306	-86.6116\\
128.063774441043	-86.5389\\
127.442441911321	-86.4662\\
126.823237713207	-86.3935\\
126.206158316013	-86.3208\\
125.591200189053	-86.2481\\
124.978359801637	-86.1754\\
124.367633623078	-86.1027\\
123.759018122689	-86.03\\
123.152509769782	-85.9573\\
122.54810503367	-85.8846\\
121.945800383664	-85.8119\\
121.345592289077	-85.7392\\
120.747477219222	-85.6665\\
120.15145164341	-85.5938\\
119.557512030955	-85.5211\\
118.965654851168	-85.4484\\
118.375876573362	-85.3757\\
117.788173666849	-85.303\\
117.202542600942	-85.2303\\
116.618979844953	-85.1576\\
116.037481868194	-85.0849\\
115.458045139977	-85.0122\\
114.880666129616	-84.9395\\
114.305341306422	-84.8668\\
113.732067139708	-84.7941\\
113.160840098785	-84.7214\\
112.591656652967	-84.6487\\
112.024513271566	-84.576\\
111.459406423894	-84.5033\\
110.896332579264	-84.4306\\
110.335288206987	-84.3579\\
109.776269776377	-84.2852\\
109.219273756745	-84.2125\\
108.664296617403	-84.1398\\
108.111334827665	-84.0671\\
107.560384856843	-83.9944\\
107.011443174249	-83.9217\\
106.464506249195	-83.849\\
105.919570550993	-83.7763\\
105.376632548957	-83.7036\\
104.835688712398	-83.6309\\
104.296735510628	-83.5582\\
103.759769412961	-83.4855\\
103.224786888708	-83.4128\\
102.691784407182	-83.3401\\
102.160758437695	-83.2674\\
101.63170544956	-83.1947\\
101.104621912088	-83.122\\
100.579504294593	-83.0493\\
100.056349066386	-82.9766\\
99.5351526967803	-82.9039\\
99.0159116550875	-82.8312\\
98.4986224106204	-82.7585\\
97.9832814326914	-82.6858\\
97.4698851906126	-82.6131\\
96.9584301536965	-82.5404\\
96.4489127912554	-82.4677\\
95.9413295726016	-82.395\\
95.4356769670478	-82.3223\\
94.9319514439059	-82.2496\\
94.4301494724884	-82.1769\\
93.9302675221078	-82.1042\\
93.4323020620763	-82.0315\\
92.9362495617065	-81.9588\\
92.4421064903104	-81.8861\\
91.9498693172007	-81.8134\\
91.4595345116893	-81.7407\\
90.9710985430888	-81.668\\
90.4845578807118	-81.5953\\
89.9999089938703	-81.5226\\
89.5171483518769	-81.4499\\
89.0362724240438	-81.3772\\
88.5572776796834	-81.3045\\
88.0801605881079	-81.2318\\
87.60491761863	-81.1591\\
87.1315452405617	-81.0864\\
86.6600399232157	-81.0137\\
86.1903981359041	-80.941\\
85.7226163479393	-80.8683\\
85.2566910286337	-80.7956\\
84.7926186472994	-80.7229\\
84.3303956732493	-80.6502\\
83.8700185757954	-80.5775\\
83.41148382425	-80.5048\\
82.9547878879255	-80.4321\\
82.4999272361344	-80.3594\\
82.0468983381889	-80.2867\\
81.5956976634015	-80.214\\
81.1463216810844	-80.1413\\
80.6987668605501	-80.0686\\
80.2530296711107	-79.9959\\
79.8091065820787	-79.9232\\
79.3669940627667	-79.8505\\
78.9266885824868	-79.7778\\
78.4881866105513	-79.7051\\
78.0514846162726	-79.6324\\
77.6165790689632	-79.5597\\
77.1834664379352	-79.487\\
76.7521431925013	-79.4143\\
76.3226058019737	-79.3416\\
75.8948507356645	-79.2689\\
75.4688744628864	-79.1962\\
75.0446734529516	-79.1235\\
74.6222441751724	-79.0508\\
74.2015830988613	-78.9781\\
73.7826866933306	-78.9054\\
73.3655514278927	-78.8327\\
72.9501737718598	-78.76\\
72.5365501945443	-78.6873\\
72.1246771652587	-78.6146\\
71.7145511533153	-78.5419\\
71.3061686280264	-78.4692\\
70.8995260587042	-78.3965\\
70.4946199146614	-78.3238\\
70.09144666521	-78.2511\\
69.6900027796627	-78.1784\\
69.2902847273316	-78.1057\\
68.892288977529	-78.033\\
68.4960119995676	-77.9603\\
68.1014502627594	-77.8876\\
67.7086002364171	-77.8149\\
67.3174583898527	-77.7422\\
66.9280211923788	-77.6695\\
66.5402851133075	-77.5968\\
66.1542466219515	-77.5241\\
65.7699021876229	-77.4514\\
65.3872482796341	-77.3787\\
65.0062813672975	-77.306\\
64.6269979199254	-77.2333\\
64.2493944068302	-77.1606\\
63.8734672973243	-77.0879\\
63.4992130607199	-77.0152\\
63.1266281663295	-76.9425\\
62.7557090834654	-76.8698\\
62.3864522814399	-76.7971\\
62.0188542295655	-76.7244\\
61.6529113971545	-76.6517\\
61.2886202535192	-76.579\\
60.9259772679719	-76.5063\\
60.564978909825	-76.4336\\
60.2056216483909	-76.3609\\
59.847901952982	-76.2882\\
59.4918162929106	-76.2155\\
59.137361137489	-76.1428\\
58.7845329560297	-76.0701\\
58.4333282178448	-75.9974\\
58.0837433922469	-75.9247\\
57.7357749485482	-75.852\\
57.3894193560613	-75.7793\\
57.0446730840981	-75.7066\\
56.7015326019713	-75.6339\\
56.3599943789933	-75.5612\\
56.0200548844763	-75.4885\\
55.6817105877326	-75.4158\\
55.3449579580747	-75.3431\\
55.0097934648149	-75.2704\\
54.6762135772655	-75.1977\\
54.344214764739	-75.125\\
54.0137934965476	-75.0523\\
53.6849462420038	-74.9796\\
53.3576694704197	-74.9069\\
53.031959651108	-74.8342\\
52.7078132533807	-74.7615\\
52.3852267465504	-74.6888\\
52.0641965999294	-74.6161\\
51.74471928283	-74.5434\\
51.4267912645647	-74.4707\\
51.1104090144456	-74.398\\
50.7955690017853	-74.3253\\
50.4822676958961	-74.2526\\
50.1705015660902	-74.1799\\
49.8602670816801	-74.1072\\
49.5515607119782	-74.0345\\
49.2443789262966	-73.9618\\
48.9387181939479	-73.8891\\
48.6345749842445	-73.8164\\
48.3319457664984	-73.7437\\
48.0308270100223	-73.671\\
47.7312151841285	-73.5983\\
47.4331067581293	-73.5256\\
47.136498201337	-73.4529\\
46.8413859830641	-73.3802\\
46.5477665726227	-73.3075\\
46.2556364393254	-73.2348\\
45.9649920524845	-73.1621\\
45.6758298814122	-73.0894\\
45.3881463954211	-73.0167\\
45.1019380638234	-72.944\\
44.8172013559314	-72.8713\\
44.5339327410576	-72.7986\\
44.2521286885143	-72.7259\\
43.9717856676139	-72.6532\\
43.6929001476687	-72.5805\\
43.415468597991	-72.5078\\
43.1394874878932	-72.4351\\
42.8649532866878	-72.3624\\
42.5918624636868	-72.2897\\
42.3202114882029	-72.217\\
42.0499968295482	-72.1443\\
41.7812149570353	-72.0716\\
41.5138623399765	-71.9989\\
41.247935447684	-71.9262\\
40.9834307494703	-71.8535\\
40.7203447146477	-71.7808\\
40.4586738125284	-71.7081\\
40.198414512425	-71.6354\\
39.9395632836498	-71.5627\\
39.6821165955152	-71.49\\
39.4260709173332	-71.4173\\
39.1714227184167	-71.3446\\
38.9181684680776	-71.2719\\
38.6663046356285	-71.1992\\
38.4158276903816	-71.1265\\
38.1667341016495	-71.0538\\
37.9190203387443	-70.9811\\
37.6726828709784	-70.9084\\
37.4277181676643	-70.8357\\
37.1841226981143	-70.763\\
36.9418929316406	-70.6903\\
36.7010253375556	-70.6176\\
36.4615163851719	-70.5449\\
36.2233625438015	-70.4722\\
35.9865602827571	-70.3995\\
35.7511060713508	-70.3268\\
35.5169963788949	-70.2541\\
35.2842276747021	-70.1814\\
35.0527964280844	-70.1087\\
34.8226991083545	-70.036\\
34.5939321848244	-69.9633\\
34.3664921268066	-69.8906\\
34.1403754036135	-69.8179\\
33.9155784845574	-69.7452\\
33.6920978389507	-69.6725\\
33.4699299361057	-69.5998\\
33.2490712453348	-69.5271\\
33.0295182359502	-69.4544\\
32.8112673772645	-69.3817\\
32.5943151385899	-69.309\\
32.3786579892389	-69.2363\\
32.1642923985237	-69.1636\\
31.9512148357567	-69.0909\\
31.7394217702502	-69.0182\\
31.5289096713167	-68.9455\\
31.3196750082684	-68.8728\\
31.1117142504177	-68.8001\\
30.9050238670771	-68.7274\\
30.6996003275587	-68.6547\\
30.495440101175	-68.582\\
30.2925396572384	-68.5093\\
30.0908954650611	-68.4366\\
29.8905039939557	-68.3639\\
29.6913617132343	-68.2912\\
29.4934650922093	-68.2185\\
29.2968106001933	-68.1458\\
29.1013947064982	-68.0731\\
28.9072138804368	-68.0004\\
28.7142645913212	-67.9277\\
28.5225433084638	-67.855\\
28.3320465011771	-67.7823\\
28.1427706387732	-67.7096\\
27.9547121905647	-67.6369\\
27.7678676258638	-67.5642\\
27.5822334139828	-67.4915\\
27.3978060242343	-67.4188\\
27.2145819259304	-67.3461\\
27.0325575883836	-67.2734\\
26.8517294809062	-67.2007\\
26.6720940728106	-67.128\\
26.4936478334091	-67.0553\\
26.3163872320141	-66.9826\\
26.1403087379378	-66.9099\\
25.9654088204928	-66.8372\\
25.7916839489913	-66.7645\\
25.6191305927458	-66.6918\\
25.4477452210684	-66.6191\\
25.2775243032717	-66.5464\\
25.108464308668	-66.4737\\
24.9405617065695	-66.401\\
24.7738129662886	-66.3283\\
24.6082145571379	-66.2556\\
24.4437629484294	-66.1829\\
24.2804546094757	-66.1102\\
24.1182860095891	-66.0375\\
23.957253618082	-65.9648\\
23.7973539042666	-65.8921\\
23.6385833374553	-65.8194\\
23.4809383869606	-65.7467\\
23.3244155220947	-65.674\\
23.16901121217	-65.6013\\
23.0147219264989	-65.5286\\
22.8615441343937	-65.4559\\
22.7094743051667	-65.3832\\
22.5585089081304	-65.3105\\
22.4086444125971	-65.2378\\
22.259877287879	-65.1651\\
22.1122040032887	-65.0924\\
21.9656210281384	-65.0197\\
21.8201248317405	-64.947\\
21.6757118834073	-64.8743\\
21.5323786524513	-64.8016\\
21.3901216081847	-64.7289\\
21.2489372199199	-64.6562\\
21.1088219569693	-64.5835\\
20.9697722886451	-64.5108\\
20.8317846842599	-64.4381\\
20.6948556131259	-64.3654\\
20.5589815445555	-64.2927\\
20.424158947861	-64.22\\
20.2903842923548	-64.1473\\
20.1576540473493	-64.0746\\
20.0259646821568	-64.0019\\
19.8953126660896	-63.9292\\
19.76569446846	-63.8565\\
19.6371065585806	-63.7838\\
19.5095454057636	-63.7111\\
19.3830074793213	-63.6384\\
19.2574892485662	-63.5657\\
19.1329871828105	-63.493\\
19.0094977513667	-63.4203\\
18.8870174235471	-63.3476\\
18.765542668664	-63.2749\\
18.6450699560298	-63.2022\\
18.5255957549568	-63.1295\\
18.4071165347575	-63.0568\\
18.2896287647441	-62.9841\\
18.173128914229	-62.9114\\
18.0576134525246	-62.8387\\
17.9430788489433	-62.766\\
17.8295215727972	-62.6933\\
17.7169380933989	-62.6206\\
17.6053248800607	-62.5479\\
17.4946784020949	-62.4752\\
17.384995128814	-62.4025\\
17.2762715295301	-62.3298\\
17.1685040735558	-62.2571\\
17.0616892302033	-62.1844\\
16.955823468785	-62.1117\\
16.8509032586133	-62.039\\
16.7469250690005	-61.9663\\
16.6438853692589	-61.8936\\
16.541780628701	-61.8209\\
16.4406073166391	-61.7482\\
16.3403619023855	-61.6755\\
16.2410408552526	-61.6028\\
16.1426406445527	-61.5301\\
16.0451577395983	-61.4574\\
15.9485886097015	-61.3847\\
15.8529297241749	-61.312\\
15.7581775523308	-61.2393\\
15.6643285634814	-61.1666\\
15.5713792269393	-61.0939\\
15.4793260120166	-61.0212\\
15.3881653880258	-60.9485\\
15.2978938242792	-60.8758\\
15.2085077900893	-60.8031\\
15.1200037547682	-60.7304\\
15.0323781876285	-60.6577\\
14.9456275579824	-60.585\\
14.8597483351423	-60.5123\\
14.7747369884206	-60.4396\\
14.6905899871295	-60.3669\\
14.6073038005815	-60.2942\\
14.524874898089	-60.2215\\
14.4432997489642	-60.1488\\
14.3625748225195	-60.0761\\
14.2826965880673	-60.0034\\
14.2036615149199	-59.9307\\
14.1254660723898	-59.858\\
14.0481067297892	-59.7853\\
13.9715799564305	-59.7126\\
13.8958822216261	-59.6399\\
13.8210099946882	-59.5672\\
13.7469597449292	-59.4945\\
13.6737279416616	-59.4218\\
13.6013110541977	-59.3491\\
13.5297055518498	-59.2764\\
13.4589079039302	-59.2037\\
13.3889145797515	-59.131\\
13.3197220486257	-59.0583\\
13.2513267798655	-58.9856\\
13.183725242783	-58.9129\\
13.1169139066907	-58.8402\\
13.0508892409008	-58.7675\\
12.9856477147258	-58.6948\\
12.921185797478	-58.6221\\
12.8574999584698	-58.5494\\
12.7945866670136	-58.4767\\
12.7324423924215	-58.404\\
12.6710636040061	-58.3313\\
12.6104467710797	-58.2586\\
12.5505883629546	-58.1859\\
12.4914848489432	-58.1132\\
12.4331326983579	-58.0405\\
12.3755283805109	-57.9678\\
12.3186683647148	-57.8951\\
12.2625491202816	-57.8224\\
12.207167116524	-57.7497\\
12.1525188227542	-57.677\\
12.0986007082845	-57.6043\\
12.0454092424274	-57.5316\\
11.9929408944952	-57.4589\\
11.9411921338001	-57.3862\\
11.8901594296547	-57.3135\\
11.8398392513712	-57.2408\\
11.790228068262	-57.1681\\
11.7413223496394	-57.0954\\
11.6931185648159	-57.0227\\
11.6456131831037	-56.95\\
11.5988026738152	-56.8773\\
11.5526835062627	-56.8046\\
11.5072521497587	-56.7319\\
11.4625050736155	-56.6592\\
11.4184387471455	-56.5865\\
11.3750496396608	-56.5138\\
11.332334220474	-56.4411\\
11.2902889588974	-56.3684\\
11.2489103242433	-56.2957\\
11.2081947858242	-56.223\\
11.1681388129523	-56.1503\\
11.12873887494	-56.0776\\
11.0899914410997	-56.0049\\
11.0518929807436	-55.9322\\
11.0144399631843	-55.8595\\
10.977628857734	-55.7868\\
10.941456133705	-55.7141\\
10.9059182604097	-55.6414\\
10.8710117071606	-55.5687\\
10.8367329432699	-55.496\\
10.8030784380501	-55.4233\\
10.7700446608133	-55.3506\\
10.7376280808721	-55.2779\\
10.7058251675387	-55.2052\\
10.6746323901255	-55.1325\\
10.6440462179449	-55.0598\\
10.6140631203092	-54.9871\\
10.5846795665308	-54.9144\\
10.555892025922	-54.8417\\
10.5276969677952	-54.769\\
10.5000908614627	-54.6963\\
10.4730701762369	-54.6236\\
10.4466313814302	-54.5509\\
10.4207709463548	-54.4782\\
10.3954853403232	-54.4055\\
10.3707710326478	-54.3328\\
10.3466244926408	-54.2601\\
nan	-54.187\\
10.3000205928815	-54.1147\\
10.277556171754	-54.042\\
10.2556453955444	-53.9693\\
10.234284733565	-53.8966\\
10.2134706551282	-53.8239\\
10.1931996295463	-53.7512\\
10.1734681261317	-53.6785\\
10.1542726141968	-53.6058\\
10.1356095630539	-53.5331\\
10.1174754420153	-53.4604\\
10.0998667203935	-53.3877\\
10.0827798675007	-53.315\\
10.0662113526493	-53.2423\\
10.0501576451518	-53.1696\\
10.0346152143203	-53.0969\\
10.0195805294673	-53.0242\\
10.0050500599052	-52.9515\\
9.99102027494624	-52.8788\\
9.97748764390285	-52.8061\\
9.96444863608733	-52.7334\\
9.95189972081211	-52.6607\\
9.93983736738949	-52.588\\
9.92825804513176	-52.5153\\
9.91715822335144	-52.4426\\
9.90653437136076	-52.3699\\
9.8963829584721	-52.2972\\
9.88670045399782	-52.2245\\
9.87748332725027	-52.1518\\
9.86872804754178	-52.0791\\
9.86043108418477	-52.0064\\
9.85258890649156	-51.9337\\
9.84519798377451	-51.861\\
9.83825478534594	-51.7883\\
9.83175578051821	-51.7156\\
9.8256974386037	-51.6429\\
9.82007622891477	-51.5702\\
9.8148886207638	-51.4975\\
9.81013108346305	-51.4248\\
9.80580008632492	-51.3521\\
9.80189209866184	-51.2794\\
9.79840358978605	-51.2067\\
9.79533102900997	-51.134\\
9.79267088564593	-51.0613\\
9.79041962900634	-50.9886\\
9.78857372840343	-50.9159\\
9.78712965314965	-50.8432\\
9.78608387255734	-50.7705\\
9.78543285593888	-50.6978\\
9.78517307260657	-50.6251\\
9.78530099187273	-50.5524\\
9.7858130830498	-50.4797\\
9.78670581545013	-50.407\\
9.78797565838606	-50.3343\\
9.78961908116993	-50.2616\\
9.79163255311407	-50.1889\\
9.79401254353088	-50.1162\\
9.79675552173268	-50.0435\\
9.79985795703183	-49.9708\\
9.80331631874073	-49.8981\\
9.80712707617171	-49.8254\\
9.81128669863703	-49.7527\\
9.8157916554492	-49.68\\
9.82063841592048	-49.6073\\
9.82582344936324	-49.5346\\
9.83134322508988	-49.4619\\
9.83719421241267	-49.3892\\
9.84337288064398	-49.3165\\
9.84987569909626	-49.2438\\
9.85669913708178	-49.1711\\
9.86383966391288	-49.0984\\
9.87129374890192	-49.0257\\
9.87905786136133	-48.953\\
9.88712847060341	-48.8803\\
9.8955020459405	-48.8076\\
9.90417505668501	-48.7349\\
9.91314397214923	-48.6622\\
9.92240526164549	-48.5895\\
9.93195539448627	-48.5168\\
9.94179083998384	-48.4441\\
9.95190806745055	-48.3714\\
9.96230354619873	-48.2987\\
9.97297374554083	-48.226\\
9.98391513478907	-48.1533\\
9.99512418325591	-48.0806\\
10.0065973602537	-48.0079\\
10.0183311350947	-47.9352\\
10.0303219770915	-47.8625\\
10.0425663555561	-47.7898\\
10.0550607398011	-47.7171\\
10.0678015991388	-47.6444\\
10.0807854028816	-47.5717\\
10.0940086203417	-47.499\\
10.1074677208317	-47.4263\\
10.1211591736636	-47.3536\\
10.1350794481502	-47.2809\\
10.1492250136035	-47.2082\\
10.163592339336	-47.1355\\
10.17817789466	-47.0628\\
10.1929781488878	-46.9901\\
10.207989571332	-46.9174\\
10.2232086313047	-46.8447\\
10.2386317981184	-46.772\\
10.2542555410854	-46.6993\\
10.270076329518	-46.6266\\
10.2860906327286	-46.5539\\
10.3022949200296	-46.4812\\
10.3186856607333	-46.4085\\
10.3352593241521	-46.3358\\
10.3520123795983	-46.2631\\
10.3689412963842	-46.1904\\
10.3860425438223	-46.1177\\
10.403312591225	-46.045\\
10.4207479079044	-45.9723\\
10.4383449631731	-45.8996\\
10.4561002263432	-45.8269\\
10.4740101667273	-45.7542\\
10.4920712536377	-45.6815\\
10.5102799563866	-45.6088\\
10.5286327442865	-45.5361\\
10.5471260866497	-45.4634\\
10.5657564527887	-45.3907\\
10.5845203120157	-45.318\\
10.603414133643	-45.2453\\
10.622434386983	-45.1726\\
10.6415775413482	-45.0999\\
10.6608400660508	-45.0272\\
10.6802184304032	-44.9545\\
10.6997091037178	-44.8818\\
10.7193085553068	-44.8091\\
10.7390132544828	-44.7364\\
10.7588196705579	-44.6637\\
10.7787242728447	-44.591\\
10.7987235306553	-44.5183\\
10.8188139133022	-44.4456\\
10.8389918900978	-44.3729\\
10.8592539303544	-44.3002\\
10.8795965033842	-44.2275\\
10.9000160784998	-44.1548\\
10.9205091250134	-44.0821\\
10.9410721122375	-44.0094\\
10.9617015094843	-43.9367\\
10.9823937860662	-43.864\\
11.0031454112956	-43.7913\\
11.0239528544848	-43.7186\\
11.0448125849462	-43.6459\\
11.0657210719921	-43.5732\\
11.0866747849348	-43.5005\\
11.1076701930869	-43.4278\\
11.1287037657605	-43.3551\\
11.149771972268	-43.2824\\
11.170871281922	-43.2097\\
11.1919981640345	-43.137\\
11.213149087918	-43.0643\\
11.2343205228849	-42.9916\\
11.2555089382475	-42.9189\\
11.2767108033182	-42.8462\\
11.2979225874093	-42.7735\\
11.3191407598332	-42.7008\\
11.3403617899022	-42.6281\\
11.3615821469287	-42.5554\\
11.3827983002251	-42.4827\\
11.4040067191037	-42.41\\
11.4252038728768	-42.3373\\
11.4463862308569	-42.2646\\
11.4675502623561	-42.1919\\
11.488692436687	-42.1192\\
11.5098092231619	-42.0465\\
11.530897091093	-41.9738\\
11.5519525097929	-41.9011\\
11.5729719485738	-41.8284\\
11.5939518767481	-41.7557\\
11.6148887636281	-41.683\\
11.6357790785262	-41.6103\\
11.6566192907548	-41.5376\\
11.6774058696261	-41.4649\\
11.6981352844526	-41.3922\\
11.7188040045467	-41.3195\\
11.7394084992206	-41.2468\\
11.7599452377866	-41.1741\\
11.7804106895573	-41.1014\\
11.8008013238449	-41.0287\\
11.8211136099618	-40.956\\
11.8413440172204	-40.8833\\
11.8614890149329	-40.8106\\
11.8815450724117	-40.7379\\
11.9015086589693	-40.6652\\
11.9213762439179	-40.5925\\
11.9411442965699	-40.5198\\
11.9608092862377	-40.4471\\
11.9803676822336	-40.3744\\
11.9998159538699	-40.3017\\
12.0191505704591	-40.229\\
12.0383680013135	-40.1563\\
12.0574647157454	-40.0836\\
12.0764371830672	-40.0109\\
12.0952818725912	-39.9382\\
12.1139952536298	-39.8655\\
12.1325737954954	-39.7928\\
12.1510139675002	-39.7201\\
12.1693122389567	-39.6474\\
12.1874650791773	-39.5747\\
12.2054689574742	-39.502\\
12.2233203431598	-39.4293\\
12.2410157055465	-39.3566\\
12.2585515139466	-39.2839\\
12.2759242376725	-39.2112\\
12.2931303460366	-39.1385\\
12.3101663083511	-39.0658\\
12.3270285939285	-38.9931\\
12.3437136720811	-38.9204\\
12.3602180121212	-38.8477\\
12.3765380833613	-38.775\\
12.3926703551135	-38.7023\\
12.4086112966905	-38.6296\\
12.4243573774043	-38.5569\\
12.4399050665675	-38.4842\\
12.4552508334924	-38.4115\\
12.4703911474913	-38.3388\\
12.4853224778767	-38.2661\\
12.5000412939607	-38.1934\\
12.5145440650559	-38.1207\\
12.5288272604745	-38.048\\
12.5428873495289	-37.9753\\
12.5567208015315	-37.9026\\
12.5703240857945	-37.8299\\
12.5836936716304	-37.7572\\
12.5968260283516	-37.6845\\
12.6097176252703	-37.6118\\
12.622364931699	-37.5391\\
12.6347644169499	-37.4664\\
12.6469125503355	-37.3937\\
12.6588058011681	-37.321\\
12.67044063876	-37.2483\\
12.6818135324236	-37.1756\\
12.6929209514713	-37.1029\\
12.7037593652153	-37.0302\\
12.7143252429682	-36.9575\\
12.7246150540422	-36.8848\\
12.7346252677496	-36.8121\\
12.7443523534029	-36.7394\\
12.7537927803143	-36.6667\\
12.7629430177963	-36.594\\
12.7717995351611	-36.5213\\
12.7803588017212	-36.4486\\
12.7886172867889	-36.3759\\
12.7965714596766	-36.3032\\
12.8042177896965	-36.2305\\
12.8115527461611	-36.1578\\
12.8185727983828	-36.0851\\
12.8252744156738	-36.0124\\
12.8316540673465	-35.9397\\
12.8377082227133	-35.867\\
12.8434333510865	-35.7943\\
12.8488259217785	-35.7216\\
12.8538824041017	-35.6489\\
12.8585992673683	-35.5762\\
12.8629729808908	-35.5035\\
12.8670000139815	-35.4308\\
12.8706768359527	-35.3581\\
12.8739999161168	-35.2854\\
12.8769657237863	-35.2127\\
12.8795707282733	-35.14\\
12.8818113988903	-35.0673\\
12.8836842049497	-34.9946\\
12.8851856157636	-34.9219\\
12.8863121006447	-34.8492\\
12.8870601289051	-34.7765\\
12.8874261698573	-34.7038\\
12.8874066928136	-34.6311\\
12.8869981670863	-34.5584\\
12.8861970619879	-34.4857\\
12.8849998468305	-34.413\\
12.8834029909267	-34.3403\\
12.8814029635888	-34.2676\\
12.8789962341291	-34.1949\\
12.87617927186	-34.1222\\
12.8729485460938	-34.0495\\
12.8693005261429	-33.9768\\
12.8652316813196	-33.9041\\
12.8607384809363	-33.8314\\
12.8558173943054	-33.7587\\
12.8504648907392	-33.686\\
12.84467743955	-33.6133\\
12.8384515100503	-33.5406\\
12.8317835715523	-33.4679\\
12.8246700933684	-33.3952\\
12.817107544811	-33.3225\\
12.8090923951924	-33.2498\\
12.800621113825	-33.1771\\
12.7916901700211	-33.1044\\
12.7822960330932	-33.0317\\
12.7724351723535	-32.959\\
12.7621040571143	-32.8863\\
12.7512991566881	-32.8136\\
12.7400169403873	-32.7409\\
12.728253877524	-32.6682\\
12.7160064374109	-32.5955\\
12.7032710893601	-32.5228\\
12.690044302684	-32.4501\\
12.6763225466949	-32.3774\\
12.6621022907053	-32.3047\\
12.6473800040275	-32.232\\
12.6321521559739	-32.1593\\
12.6164152158567	-32.0866\\
12.6001656529884	-32.0139\\
12.5833999366813	-31.9412\\
12.5661145362477	-31.8685\\
12.5483059210001	-31.7958\\
12.5299705602507	-31.7231\\
12.5111049233119	-31.6504\\
12.4917054794961	-31.5777\\
12.4717686981157	-31.505\\
12.4512910484829	-31.4323\\
12.4302689999102	-31.3596\\
12.4086990217098	-31.2869\\
12.3865775831942	-31.2142\\
12.3639011536757	-31.1415\\
12.3406662024667	-31.0688\\
12.3168691988794	-30.9961\\
12.2925066122263	-30.9234\\
12.2675749118198	-30.8507\\
12.242070566972	-30.778\\
12.2159900469956	-30.7053\\
12.1893298212027	-30.6326\\
12.1620863589057	-30.5599\\
12.1342561294171	-30.4872\\
12.105835602049	-30.4145\\
12.076821246114	-30.3418\\
12.0472095309243	-30.2691\\
12.0169969257923	-30.1964\\
11.9861799000304	-30.1237\\
11.9547549229509	-30.051\\
11.9227184638661	-29.9783\\
11.8900669920885	-29.9056\\
11.8567969769304	-29.8329\\
11.8229048877041	-29.7602\\
11.7883871937219	-29.6875\\
11.7532403642963	-29.6148\\
11.7174608687396	-29.5421\\
11.6810451763642	-29.4694\\
11.6439897564823	-29.3967\\
11.6062910784064	-29.324\\
11.5679456114488	-29.2513\\
11.5289498249218	-29.1786\\
11.4893001881379	-29.1059\\
11.4489931704094	-29.0332\\
11.4080252410485	-28.9605\\
11.3663928693678	-28.8878\\
11.3240925246795	-28.8151\\
11.281120676296	-28.7424\\
11.2374737935296	-28.6697\\
11.1931483456927	-28.597\\
11.1481408020977	-28.5243\\
11.1024476320569	-28.4516\\
11.0560653048826	-28.3789\\
11.0089902898872	-28.3062\\
10.9612190563832	-28.2335\\
10.9127480736827	-28.1608\\
10.8635738110982	-28.0881\\
10.8136927379421	-28.0154\\
10.7631013235266	-27.9427\\
10.7117960371641	-27.87\\
10.6597733481671	-27.7973\\
10.6070297258478	-27.7246\\
10.5535616395186	-27.6519\\
10.4993655584918	-27.5792\\
10.4444379520799	-27.5065\\
10.3887752895951	-27.4338\\
10.3323740403499	-27.3611\\
10.2752306736565	-27.2884\\
10.2173416588274	-27.2157\\
10.1587034651748	-27.143\\
10.0993125620112	-27.0703\\
10.0391654186488	-26.9976\\
9.97825850440012	-26.9249\\
9.91658828857744	-26.8522\\
9.85415124049308	-26.7795\\
9.79094382945944	-26.7068\\
9.72696252478885	-26.6341\\
9.66220379579366	-26.5614\\
9.59666411178627	-26.4887\\
9.53033994207898	-26.416\\
9.46322775598418	-26.3433\\
9.39532402281421	-26.2706\\
9.32662521188139	-26.1979\\
9.25712779249817	-26.1252\\
9.18682823397681	-26.0525\\
9.1157230056297	-25.9798\\
9.04380857676921	-25.9071\\
8.97108141670763	-25.8344\\
8.89753799475741	-25.7617\\
8.82317478023084	-25.689\\
8.74798824244029	-25.6163\\
8.67197485069811	-25.5436\\
8.59513107431664	-25.4709\\
8.51745338260828	-25.3982\\
8.43893824488531	-25.3255\\
8.35958213046017	-25.2528\\
8.27938150864517	-25.1801\\
8.19833284875266	-25.1074\\
8.11643262009503	-25.0347\\
8.03367729198457	-24.962\\
7.95006333373368	-24.8893\\
7.86558721465471	-24.8166\\
7.78024540406001	-24.7439\\
7.69403437126196	-24.6712\\
7.60695058557286	-24.5985\\
7.51899051630508	-24.5258\\
7.43015063277099	-24.4531\\
7.34042740428296	-24.3804\\
7.24981730015334	-24.3077\\
7.15831678969442	-24.235\\
7.06592234221866	-24.1623\\
6.9726304270383	-24.0896\\
6.87843751346576	-24.0169\\
6.78334007081342	-23.9442\\
6.68733456839355	-23.8715\\
6.59041747551861	-23.7988\\
6.49258526150086	-23.7261\\
6.39383439565269	-23.6534\\
6.29416134728649	-23.5807\\
6.19356258571457	-23.508\\
6.09203458024929	-23.4353\\
5.989573800203	-23.3626\\
5.88617671488807	-23.2899\\
5.78183979361685	-23.2172\\
5.67655950570169	-23.1445\\
5.57033232045494	-23.0718\\
5.46315470718896	-22.9991\\
5.35502313521613	-22.9264\\
5.24593407384874	-22.8537\\
5.13588399239922	-22.781\\
5.02486936017988	-22.7083\\
4.91288664650305	-22.6356\\
4.79993232068114	-22.5629\\
4.6860028520265	-22.4902\\
4.57109470985139	-22.4175\\
4.45520436346831	-22.3448\\
4.33832828218954	-22.2721\\
4.22046293532742	-22.1994\\
4.10160479219431	-22.1267\\
3.9817503221026	-22.054\\
3.86089599436457	-21.9813\\
3.73903827829268	-21.9086\\
3.61617364319922	-21.8359\\
3.49229855839653	-21.7632\\
3.367409493197	-21.6905\\
3.24150291691296	-21.6178\\
3.11457529885674	-21.5451\\
2.98662310834079	-21.4724\\
2.85764281467738	-21.3997\\
2.72763088717889	-21.327\\
2.59658379515766	-21.2543\\
2.46449800792605	-21.1816\\
2.33136999479645	-21.1089\\
2.19719622508116	-21.0362\\
2.06197316809258	-20.9635\\
1.92569729314302	-20.8908\\
1.78836506954485	-20.8181\\
1.64997296661042	-20.7454\\
1.51051745365213	-20.6727\\
1.36999499998231	-20.6\\
};
\addlegendentry{Polynomial regression};

\end{axis}
\end{tikzpicture}%

==> sigma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.154in,0.752in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={$\sigma{}^\text{2}$},
ymin=0.5,
ymax=0.9,
ylabel={Classification accuracy},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.52\\
0.125	0.535833333333333\\
0.166666666666667	0.56225\\
0.25	0.58375\\
0.333333333333333	0.6115\\
0.5	0.6405\\
0.666666666666667	0.65975\\
0.833333333333333	0.691\\
1	0.7135\\
1.25	0.72975\\
1.66666666666667	0.74375\\
2	0.75325\\
2.5	0.75965\\
3.33333333333333	0.75965\\
10	0.74515\\
15.1515151515152	0.70115\\
25	0.6529\\
33.3333333333333	0.60272\\
50	0.5312\\
71.4285714285714	0.5111\\
};
\addlegendentry{SVM one-by-one};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.53\\
0.125	0.533333333333333\\
0.166666666666667	0.54675\\
0.25	0.56275\\
0.333333333333333	0.59275\\
0.5	0.63275\\
0.666666666666667	0.67275\\
0.833333333333333	0.714\\
1	0.75\\
1.25	0.778\\
1.66666666666667	0.796\\
2	0.808\\
2.5	0.8104\\
3.33333333333333	0.8044\\
10	0.7804\\
15.1515151515152	0.7253\\
25	0.6678\\
33.3333333333333	0.61162\\
50	0.5327\\
71.4285714285714	0.5111\\
};
\addlegendentry{SVM average 5-by-5};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.53\\
0.125	0.5369\\
0.166666666666667	0.55011\\
0.25	0.56611\\
0.333333333333333	0.59847\\
0.5	0.63807\\
0.666666666666667	0.68065\\
0.833333333333333	0.7319\\
1	0.7819\\
1.25	0.8142\\
1.66666666666667	0.8358\\
2	0.848\\
2.5	0.8464\\
3.33333333333333	0.8244\\
10	0.78944\\
15.1515151515152	0.73034\\
25	0.66884\\
33.3333333333333	0.60666\\
50	0.5327\\
71.4285714285714	0.5111\\
};
\addlegendentry{SVM average 10-by-10};

\end{axis}
\end{tikzpicture}%
